Spectroscopic Survey of G and K Dwarfs in the Hipparcos Catalog. I. Comparison between the Hipparcos and Photometric Parallaxes

The tension between the Hipparcos parallax of the Pleiades and other independent distance estimates continues even after the new reduction of the Hipparcos astrometric data and the development of a new geometric distance measurement for the cluster. A short Pleiades distance from the Hipparcos parallax predicts a number of stars in the solar neighborhood that are sub-luminous at a given photospheric abundance. We test this hypothesis using spectroscopic abundances for a subset of stars in the Hipparcos catalog, which occupy the same region as the Pleiades in the color-magnitude diagram. We derive stellar parameters for 170 nearby G and K type field dwarfs in the Hipparcos catalog based on high-resolution spectra obtained using KPNO 4-m echelle spectrograph. Our analysis shows that, when the Hipparcos parallaxes are adopted, most of our sample stars follow empirical color-magnitude relations. A small fraction of stars are too faint compared to main-sequence fitting relations by $\Delta M_V \geq 0.3$ mag, but the differences are marginal at a $2\sigma$ level partly due to relatively large parallax errors. On the other hand, we find that photometric distances of stars showing signatures of youth as determined from lithium absorption line strengths and $R'_{\rm HK}$ chromospheric activity indices are consistent with the Hipparcos parallaxes. Our result is contradictory to a suggestion that the Pleiades distance from main-sequence fitting is significantly altered by stellar activity and/or the young age of its stars, and provides an additional supporting evidence for the long distance scale of the Pleiades.

==> (inline-0) <==
\begin{deluxetable*}{llcccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Photometric Properties of the KPNO Sample\label{tab:phot}}
\tablehead{
  \colhead{HIP} &
  \colhead{HD} &
  \colhead{$V$} &
  \colhead{$\sigma(V)$} &
  \colhead{$\bv$} &
  \colhead{$\sigma_{\bv}$} &
  \colhead{$\vk$} &
  \colhead{$\sigma_{\vk}$} &
  \colhead{$\pi$\tablenotemark{a}} &
  \colhead{$\sigma_{\pi}$\tablenotemark{a}} &
  \colhead{$M_{V}$\tablenotemark{b}} &
  \colhead{$\sigma(M_{V})$} &
  \multicolumn{2}{c}{Number of Obs.} \\
  \cline{13-14}
  \colhead{} &
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(arcsec)} &
  \colhead{(arcsec)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{Spring} &
  \colhead{Autumn} 
}
\startdata
{\rm 1674} & {\rm 1624}& $8.48$ & $0.02$ & $0.80$ & $0.02$ & $2.62$ & $0.03$ & $31.54$ & $0.96$ & $5.97$ & $0.11$ & \nodata & $2$ \\
{\rm 4907} & {\rm 5996}& $7.66$ & $0.02$ & $0.75$ & $0.02$ & $1.76$ & $0.03$ & $39.20$ & $0.56$ & $5.63$ & $0.10$ & \nodata & $1$ \\
{\rm 5313} & {\rm 6664}& $7.78$ & $0.02$ & $0.61$ & $0.02$ & $1.53$ & $0.03$ & $31.79$ & $1.66$ & $5.29$ & $0.13$ & \nodata & $2$ \\
{\rm 5521} & {\rm 6963}& $7.66$ & $0.02$ & $0.73$ & $0.02$ & $1.72$ & $0.03$ & $36.95$ & $0.79$ & $5.50$ & $0.10$ & \nodata & $1$ \\
{\rm 9172} & {\rm 11926} & $7.57$ & $0.02$ & $0.66$ & $0.02$ & \nodata & \nodata & $31.99$ & $0.86$ & $5.09$ & $0.06$ & \nodata & $1$ \\
{\rm 9829} & {\rm 12846} & $6.89$ & $0.02$ & $0.65$ & $0.02$ & $1.59$ & $0.03$ & $43.89$ & $0.57$ & $5.10$ & $0.04$ & \nodata & $2$ \\
{\rm 10276} & {\rm 13483} & $8.46$ & $0.02$ & $0.77$ & $0.03$ & $1.87$ & $0.03$ & $31.58$ & $1.11$ & $5.96$ & $0.11$ & \nodata & $2$ \\
{\rm 10629} & {\rm 13783} & $8.29$ & $0.02$ & $0.69$ & $0.02$ & $1.71$ & $0.03$ & $25.37$ & $0.93$ & $5.31$ & $0.08$ & \nodata & $2$ \\
{\rm 11507} & {\rm 15361} & $8.60$ & $0.02$ & $0.66$ & $0.03$ & $1.62$ & $0.03$ & $21.44$ & $0.89$ & $5.25$ & $0.04$ & \nodata & $2$ \\
{\rm 12685} & {\rm 16702} & $8.29$ & $0.02$ & $0.60$ & $0.02$ & $1.58$ & $0.03$ & $20.44$ & $0.93$ & $4.84$ & $0.11$ & \nodata & $1$ \\
{\rm 13771} & {\rm 18123} & $8.80$ & $0.02$ & $0.67$ & $0.03$ & $1.71$ & $0.03$ & $19.87$ & $1.15$ & $5.29$ & $0.10$ & \nodata & $2$ \\
{\rm 14241} & {\rm 19034} & $8.08$ & $0.02$ & $0.67$ & $0.03$ & $1.70$ & $0.03$ & $28.52$ & $0.97$ & $5.36$ & $0.04$ & \nodata & $2$ \\
{\rm 14300} & {\rm 18916} & $7.99$ & $0.02$ & $0.68$ & $0.02$ & $1.59$ & $0.03$ & $27.97$ & $0.94$ & $5.22$ & $0.07$ & \nodata & $2$ \\
{\rm 15062} & {\rm 20065} & $8.13$ & $0.02$ & $0.62$ & $0.02$ & $1.58$ & $0.03$ & $25.52$ & $0.90$ & $5.16$ & $0.14$ & \nodata & $1$ \\
{\rm 15442} & {\rm 20619} & $7.03$ & $0.02$ & $0.65$ & $0.02$ & $1.56$ & $0.03$ & $39.64$ & $0.74$ & $5.02$ & $0.15$ & \nodata & $1$ \\
{\rm 17265} & {\rm 23065} & $8.27$ & $0.02$ & $0.74$ & $0.03$ & $1.89$ & $0.04$ & $32.89$ & $0.74$ & $5.86$ & $0.09$ & \nodata & $1$ \\
{\rm 18324} & {\rm 24238} & $7.82$ & $0.02$ & $0.86$ & $0.02$ & $2.13$ & $0.03$ & $47.60$ & $0.84$ & $6.21$ & $0.10$ & \nodata & $1$ \\
{\rm 20722} & {\rm 27857} & $8.05$ & $0.02$ & $0.64$ & $0.02$ & $1.55$ & $0.03$ & $24.12$ & $0.87$ & $4.96$ & $0.11$ & \nodata & $1$ \\
{\rm 21276} & {\rm 28495} & $7.76$ & $0.02$ & $0.78$ & $0.02$ & $2.01$ & $0.03$ & $39.37$ & $1.11$ & $5.73$ & $0.11$ & \nodata & $1$ \\
{\rm 21571} & {\rm 29021} & $7.76$ & $0.02$ & $0.69$ & $0.02$ & $1.68$ & $0.03$ & $33.07$ & $0.77$ & $5.36$ & $0.04$ & \nodata & $2$ \\
{\rm 21832}\tablenotemark{c} & {\rm 29587} & $7.28$ & $0.02$ & $0.61$ & $0.02$ & $1.63$ & $0.03$ & $36.30$ & $0.87$ & $5.08$ & $0.11$ & \nodata & $1$ \\
{\rm 22175} & {\rm 30286} & $7.83$ & $0.02$ & $0.68$ & $0.02$ & $1.61$ & $0.03$ & $30.53$ & $0.82$ & $5.25$ & $0.02$ & \nodata & $1$ \\
{\rm 23431} & {\rm 32237} & $8.19$ & $0.02$ & $0.78$ & $0.02$ & $1.86$ & $0.03$ & $33.33$ & $1.42$ & $5.80$ & $0.03$ & \nodata & $1$ \\
{\rm 23786} & {\rm 32850} & $7.74$ & $0.02$ & $0.81$ & $0.02$ & $2.00$ & $0.03$ & $42.25$ & $0.92$ & $5.87$ & $0.04$ & \nodata & $1$ \\
{\rm 26505} & {\rm 37008} & $7.74$ & $0.02$ & $0.84$ & $0.02$ & $2.11$ & $0.03$ & $49.59$ & $0.72$ & $6.21$ & $0.12$ & \nodata & $2$ \\
{\rm 30862} & {\rm 45391} & $7.14$ & $0.02$ & $0.63$ & $0.02$ & $1.57$ & $0.03$ & $40.70$ & $0.62$ & $5.19$ & $0.09$ & \nodata & $2$ \\
{\rm 44259}\tablenotemark{c} & {\rm 77065} & $8.78$ & $0.02$ & $0.83$ & $0.04$ & $2.15$ & $0.03$ & $31.54$ & $1.05$ & $6.28$ & $0.05$ & $2$ & \nodata \\
{\rm 44262} & {\rm 77052} & $8.84$ & $0.02$ & $0.64$ & $0.04$ & $1.55$ & $0.03$ & $16.75$ & $1.11$ & $4.96$ & $0.04$ & $2$ & \nodata \\
{\rm 52278} & {\rm 92320} & $8.38$ & $0.02$ & $0.69$ & $0.02$ & $1.57$ & $0.03$ & $23.79$ & $0.78$ & $5.26$ & $0.07$ & $1$ & \nodata \\
{\rm 52470} & {\rm 92786} & $7.98$ & $0.02$ & $0.78$ & $0.02$ & $1.85$ & $0.03$ & $37.54$ & $0.76$ & $5.86$ & $0.10$ & $1$ & \nodata \\
{\rm 54906} & {\rm 97658} & $7.76$ & $0.02$ & $0.84$ & $0.02$ & $2.03$ & $0.03$ & $47.36$ & $0.75$ & $6.14$ & $0.14$ & $1$ & \nodata \\
{\rm 55210} & {\rm 98281} & $7.29$ & $0.02$ & $0.75$ & $0.02$ & $1.83$ & $0.04$ & $46.37$ & $0.64$ & $5.62$ & $0.12$ & $2$ & \nodata \\
{\rm 56092} & {\rm 238006} & $9.69$ & $0.02$ & $0.95$ & $0.04$ & $2.19$ & $0.03$ & $25.17$ & $1.55$ & $6.69$ & $0.02$ & $2$ & \nodata \\
{\rm 56337} & {\rm 100310} & $8.82$ & $0.02$ & $0.73$ & $0.03$ & $1.73$ & $0.03$ & $22.79$ & $1.16$ & $5.61$ & $0.05$ & $2$ & \nodata \\
{\rm 56837} & {\rm 101227} & $8.44$ & $0.02$ & $0.68$ & $0.02$ & \nodata & \nodata & $26.34$ & $0.88$ & $5.54$ & $0.14$ & $1$ & \nodata \\
{\rm 57939} & {\rm 103095} & $6.45$ & $0.02$ & $0.75$ & $0.02$ & $2.08$ & $0.03$ & $109.98$ & $0.41$ & $6.66$ & $0.12$ & $2$ & \nodata \\
{\rm 57992} & {\rm 103126} & $8.29$ & $0.02$ & $0.74$ & $0.02$ & $1.84$ & $0.03$ & $32.98$ & $0.56$ & $5.88$ & $0.11$ & $1$ & \nodata \\
{\rm 58949} & {\rm 104988} & $8.17$ & $0.02$ & $0.74$ & $0.02$ & $1.85$ & $0.03$ & $30.97$ & $0.85$ & $5.63$ & $0.12$ & $1$ & \nodata \\
{\rm 60074} & {\rm 107146} & $7.04$ & $0.02$ & $0.61$ & $0.02$ & $1.50$ & $0.03$ & $36.42$ & $0.53$ & $4.84$ & $0.06$ & $2$ & \nodata \\
{\rm 60268}\tablenotemark{c} & {\rm 107582} & $8.25$ & $0.02$ & $0.61$ & $0.02$ & $1.65$ & $0.03$ & $24.48$ & $0.62$ & $5.20$ & $0.03$ & $1$ & \nodata \\
{\rm 63322} & {\rm 112733B} & $9.31$ & $0.02$ & $0.87$ & $0.04$ & $2.43$ & $0.03$ & $24.64$ & $1.67$ & $6.27$ & $0.07$ & $2$ & \nodata \\
{\rm 63346} & {\rm 112956} & $8.06$ & $0.02$ & $0.69$ & $0.02$ & $1.74$ & $0.03$ & $30.00$ & $0.56$ & $5.44$ & $0.08$ & $1$ & \nodata \\
{\rm 63636} & {\rm 113319} & $7.51$ & $0.02$ & $0.65$ & $0.02$ & $1.54$ & $0.03$ & $32.15$ & $0.56$ & $5.05$ & $0.07$ & $2$ & \nodata \\
{\rm 64076} & {\rm 114216} & $8.50$ & $0.02$ & $0.61$ & $0.02$ & $1.55$ & $0.03$ & $20.40$ & $0.62$ & $5.05$ & $0.07$ & $2$ & \nodata \\
{\rm 64131} & {\rm 114172} & $8.56$ & $0.02$ & $0.62$ & $0.02$ & $1.56$ & $0.03$ & $21.56$ & $0.88$ & $5.23$ & $0.13$ & $2$ & \nodata \\
{\rm 65165} & {\rm 116272} & $8.48$ & $0.02$ & $0.77$ & $0.02$ & $1.78$ & $0.03$ & $27.05$ & $0.63$ & $5.64$ & $0.08$ & $1$ & \nodata \\
{\rm 65352} & {\rm 116442} & $7.03$ & $0.02$ & $0.81$ & $0.02$ & $1.94$ & $0.03$ & $64.73$ & $1.33$ & $6.09$ & $0.13$ & $2$ & \nodata \\
{\rm 65355} & {\rm 116443} & $7.29$ & $0.02$ & $0.88$ & $0.02$ & $2.06$ & $0.03$ & $61.94$ & $1.34$ & $6.25$ & $0.12$ & $1$ & \nodata \\
{\rm 65935} & \nodata & $9.63$ & $0.02$ & $0.90$ & $0.04$ & $2.19$ & $0.03$ & $23.45$ & $1.35$ & $6.48$ & $0.02$ & $2$ & \nodata \\
{\rm 66509} & {\rm 118659} & $8.83$ & $0.02$ & $0.65$ & $0.03$ & $1.70$ & $0.03$ & $19.64$ & $1.13$ & $5.29$ & $0.15$ & $1$ & \nodata \\
{\rm 67211} & {\rm 119932} & $9.31$ & $0.03$ & $0.95$ & $0.05$ & $2.40$ & $0.03$ & $30.75$ & $1.42$ & $6.75$ & $0.12$ & $2$ & \nodata \\
{\rm 67282} & {\rm 120067} & $8.70$ & $0.02$ & $0.83$ & $0.03$ & $1.96$ & $0.03$ & $28.91$ & $0.97$ & $6.00$ & $0.12$ & $2$ & \nodata \\
{\rm 67773} & {\rm 121131} & $8.36$ & $0.02$ & $0.81$ & $0.02$ & $2.01$ & $0.03$ & $34.41$ & $1.22$ & $6.04$ & $0.04$ & $1$ & \nodata \\
{\rm 67904} & {\rm 121320} & $7.88$ & $0.02$ & $0.70$ & $0.02$ & $1.63$ & $0.03$ & $31.73$ & $0.71$ & $5.38$ & $0.12$ & $3$ & \nodata \\
{\rm 70253} & {\rm 126244} & $8.23$ & $0.02$ & $0.61$ & $0.02$ & $1.59$ & $0.03$ & $24.27$ & $0.64$ & $5.16$ & $0.13$ & $1$ & \nodata \\
{\rm 70319} & {\rm 126053} & $6.27$ & $0.02$ & $0.63$ & $0.02$ & $1.63$ & $0.03$ & $58.17$ & $0.52$ & $5.09$ & $0.05$ & $3$ & \nodata \\
{\rm 71720} & {\rm 128985} & $9.17$ & $0.02$ & $0.86$ & $0.04$ & $1.95$ & $0.03$ & $24.74$ & $1.37$ & $6.14$ & $0.06$ & $1$ & \nodata \\
{\rm 72577} & {\rm 130871} & $9.06$ & $0.02$ & $0.95$ & $0.04$ & $2.34$ & $0.03$ & $33.18$ & $1.85$ & $6.67$ & $0.13$ & $2$ & \nodata \\
{\rm 72663} & {\rm 131025} & $8.48$ & $0.02$ & $0.68$ & $0.03$ & $1.64$ & $0.03$ & $23.25$ & $1.30$ & $5.31$ & $0.10$ & $1$ & \nodata \\
{\rm 72703} & {\rm 131179} & $8.36$ & $0.02$ & $0.70$ & $0.03$ & $1.66$ & $0.03$ & $26.08$ & $0.87$ & $5.44$ & $0.03$ & $1$ & \nodata \\
{\rm 73005} & {\rm 132142} & $7.76$ & $0.02$ & $0.81$ & $0.02$ & $1.96$ & $0.03$ & $42.75$ & $0.45$ & $5.91$ & $0.08$ & $1$ & \nodata \\
{\rm 73138} & {\rm 132051} & $8.65$ & $0.02$ & $0.77$ & $0.03$ & $1.94$ & $0.03$ & $29.25$ & $1.60$ & $5.98$ & $0.08$ & $1$ & \nodata \\
{\rm 73677} & {\rm 133564} & $8.80$ & $0.02$ & $0.63$ & $0.02$ & $1.54$ & $0.03$ & $18.58$ & $0.74$ & $5.15$ & $0.10$ & $1$ & \nodata \\
{\rm 73845} & {\rm 133910} & $9.10$ & $0.02$ & $0.63$ & $0.03$ & $1.56$ & $0.03$ & $15.36$ & $0.90$ & $5.03$ & $0.09$ & $1$ & \nodata \\
{\rm 74126} & {\rm 134251} & $8.88$ & $0.02$ & $0.66$ & $0.03$ & $1.65$ & $0.04$ & $20.33$ & $1.09$ & $5.42$ & $0.13$ & $1$ & \nodata \\
{\rm 74396} & {\rm 135144} & $8.59$ & $0.02$ & $0.87$ & $0.02$ & $2.12$ & $0.03$ & $33.27$ & $0.76$ & $6.20$ & $0.10$ & $1$ & \nodata \\
{\rm 75059} & {\rm 136563} & $8.57$ & $0.02$ & $0.67$ & $0.02$ & $1.53$ & $0.03$ & $20.50$ & $1.04$ & $5.12$ & $0.06$ & $1$ & \nodata \\
{\rm 75370} & {\rm 137826} & $8.74$ & $0.02$ & $0.67$ & $0.03$ & $1.76$ & $0.03$ & $20.43$ & $0.73$ & $5.30$ & $0.09$ & $1$ & \nodata \\
{\rm 75446} & {\rm 137336} & $8.98$ & $0.02$ & $0.73$ & $0.03$ & $1.73$ & $0.03$ & $22.37$ & $1.15$ & $5.73$ & $0.14$ & $1$ & \nodata \\
{\rm 75703} & {\rm 138134} & $9.05$ & $0.02$ & $0.75$ & $0.03$ & $1.83$ & $0.03$ & $23.14$ & $0.79$ & $5.87$ & $0.13$ & $1$ & \nodata \\
{\rm 76058} & {\rm 138442} & $8.73$ & $0.02$ & $0.64$ & $0.03$ & $1.59$ & $0.03$ & $19.55$ & $1.10$ & $5.18$ & $0.08$ & $2$ & \nodata \\
{\rm 76130} & \nodata & $8.98$ & $0.02$ & $0.61$ & $0.03$ & $1.47$ & $0.03$ & $15.15$ & $0.94$ & $4.88$ & $0.08$ & $1$ & \nodata \\
{\rm 76330} & {\rm 139194} & $8.62$ & $0.02$ & $0.86$ & $0.02$ & $2.12$ & $0.04$ & $33.50$ & $0.83$ & $6.25$ & $0.11$ & $1$ & \nodata \\
{\rm 76674} & {\rm 139837} & $9.00$ & $0.02$ & $0.74$ & $0.03$ & $1.82$ & $0.03$ & $20.37$ & $1.05$ & $5.55$ & $0.12$ & $1$ & \nodata \\
{\rm 77810} & {\rm 142229} & $8.08$ & $0.02$ & $0.62$ & $0.02$ & $1.47$ & $0.03$ & $24.53$ & $1.25$ & $5.03$ & $0.15$ & $1$ & \nodata \\
{\rm 78028} & \nodata & $8.64$ & $0.02$ & $0.63$ & $0.02$ & $1.54$ & $0.03$ & $18.30$ & $0.81$ & $4.95$ & $0.08$ & $1$ & \nodata \\
{\rm 78241} & {\rm 143291} & $8.01$ & $0.02$ & $0.76$ & $0.02$ & $1.91$ & $0.03$ & $38.11$ & $0.76$ & $5.91$ & $0.08$ & $1$ & \nodata \\
{\rm 78336} & {\rm 143295} & $9.09$ & $0.02$ & $0.88$ & $0.04$ & $2.25$ & $0.03$ & $30.27$ & $1.10$ & $6.49$ & $0.14$ & $1$ & \nodata \\
{\rm 78550} & {\rm 143990} & $8.75$ & $0.02$ & $0.67$ & $0.02$ & $1.70$ & $0.03$ & $22.61$ & $0.92$ & $5.52$ & $0.12$ & $1$ & \nodata \\
{\rm 78775} & {\rm 144579} & $6.65$ & $0.02$ & $0.74$ & $0.02$ & $1.90$ & $0.03$ & $68.88$ & $0.33$ & $5.84$ & $0.13$ & $1$ & \nodata \\
{\rm 78923} & {\rm 144873} & $8.54$ & $0.02$ & $0.69$ & $0.02$ & $1.62$ & $0.03$ & $21.65$ & $0.81$ & $5.21$ & $0.05$ & $1$ & \nodata \\
{\rm 79629} & {\rm 146868} & $7.69$ & $0.02$ & $0.65$ & $0.02$ & $1.69$ & $0.03$ & $32.54$ & $0.44$ & $5.25$ & $0.13$ & $2$ & \nodata \\
{\rm 80243} & {\rm 148226} & $8.75$ & $0.02$ & $0.79$ & $0.03$ & $1.97$ & $0.03$ & $26.52$ & $0.61$ & $5.87$ & $0.11$ & $1$ & \nodata \\
{\rm 80262} & {\rm 147750} & $8.44$ & $0.02$ & $0.72$ & $0.02$ & $1.74$ & $0.03$ & $25.20$ & $0.92$ & $5.44$ & $0.06$ & $1$ & \nodata \\
{\rm 81186} & {\rm 149929} & $9.34$ & $0.02$ & $0.88$ & $0.04$ & $2.14$ & $0.03$ & $26.10$ & $0.78$ & $6.42$ & $0.12$ & $2$ & \nodata \\
{\rm 81288} & {\rm 150172} & $8.95$ & $0.02$ & $0.88$ & $0.03$ & $2.29$ & $0.03$ & $32.19$ & $0.90$ & $6.49$ & $0.08$ & $1$ & \nodata \\
{\rm 81605} & {\rm 150510} & $8.63$ & $0.02$ & $0.72$ & $0.02$ & $1.73$ & $0.03$ & $22.41$ & $0.83$ & $5.38$ & $0.13$ & $1$ & \nodata \\
{\rm 81831} & \nodata & $8.91$ & $0.02$ & $0.73$ & $0.03$ & $1.68$ & $0.03$ & $24.33$ & $1.18$ & $5.84$ & $0.08$ & $1$ & \nodata \\
{\rm 82120} & {\rm 151192} & $8.23$ & $0.02$ & $0.68$ & $0.02$ & $1.71$ & $0.03$ & $27.40$ & $1.02$ & $5.42$ & $0.05$ & $2$ & \nodata \\
{\rm 82210} & {\rm 152012} & $8.40$ & $0.02$ & $0.67$ & $0.02$ & $1.56$ & $0.03$ & $22.91$ & $0.75$ & $5.20$ & $0.06$ & $1$ & \nodata \\
{\rm 82388} & {\rm 151798} & $7.95$ & $0.02$ & $0.61$ & $0.02$ & $1.47$ & $0.03$ & $23.78$ & $0.85$ & $4.83$ & $0.13$ & $2$ & \nodata \\
{\rm 82644} & {\rm 152793} & $8.68$ & $0.02$ & $0.64$ & $0.02$ & $1.56$ & $0.03$ & $19.65$ & $0.67$ & $5.15$ & $0.08$ & $2$ & \nodata \\
{\rm 82712} & \nodata & $8.52$ & $0.02$ & $0.70$ & $0.02$ & $1.78$ & $0.03$ & $25.44$ & $0.95$ & $5.55$ & $0.10$ & $1$ & \nodata \\
{\rm 83141} & \nodata & $9.37$ & $0.02$ & $0.96$ & $0.04$ & $2.36$ & $0.03$ & $28.55$ & $0.97$ & $6.65$ & $0.15$ & $2$ & \nodata \\
{\rm 83276} & {\rm 153631} & $7.12$ & $0.02$ & $0.62$ & $0.02$ & $1.54$ & $0.03$ & $36.52$ & $1.36$ & $4.93$ & $0.05$ & $2$ & \nodata \\
{\rm 83500} & \nodata & $8.82$ & $0.02$ & $0.62$ & $0.03$ & $1.46$ & $0.03$ & $16.29$ & $0.81$ & $4.88$ & $0.04$ & $1$ & \nodata \\
{\rm 84520} & {\rm 156728} & $8.03$ & $0.02$ & $0.64$ & $0.02$ & $1.53$ & $0.03$ & $24.85$ & $0.59$ & $5.01$ & $0.04$ & $1$ & \nodata \\
{\rm 85235} & {\rm 158633} & $6.43$ & $0.02$ & $0.76$ & $0.02$ & $1.92$ & $0.03$ & $78.11$ & $0.30$ & $5.89$ & $0.14$ & $2$ & \nodata \\
{\rm 85653} & {\rm 159062} & $7.22$ & $0.02$ & $0.74$ & $0.02$ & $1.83$ & $0.03$ & $44.91$ & $0.50$ & $5.48$ & $0.15$ & $1$ & \nodata \\
{\rm 86568} & \nodata & $9.75$ & $0.03$ & $0.74$ & $0.05$ & $1.91$ & $0.03$ & $17.12$ & $1.01$ & $5.92$ & $0.14$ & $2$ & \nodata \\
{\rm 86765} & {\rm 161098} & $7.67$ & $0.02$ & $0.67$ & $0.02$ & $1.66$ & $0.04$ & $33.14$ & $0.75$ & $5.27$ & $0.02$ & $1$ & \nodata \\
{\rm 87089} & {\rm 161848} & $8.91$ & $0.02$ & $0.80$ & $0.03$ & $2.09$ & $0.03$ & $26.29$ & $1.03$ & $6.01$ & $0.04$ & $1$ & \nodata \\
{\rm 88166} & \nodata & $9.22$ & $0.02$ & $0.70$ & $0.03$ & $1.79$ & $0.03$ & $20.52$ & $1.33$ & $5.78$ & $0.12$ & $2$ & \nodata \\
{\rm 88972} & {\rm 166620} & $6.40$ & $0.02$ & $0.87$ & $0.02$ & $2.17$ & $0.03$ & $90.71$ & $0.30$ & $6.19$ & $0.15$ & $1$ & \nodata \\
{\rm 90355}\tablenotemark{c} & {\rm 169822} & $7.83$ & $0.02$ & $0.69$ & $0.02$ & $1.75$ & $0.03$ & $34.63$ & $1.39$ & $5.53$ & $0.11$ & $1$ & \nodata \\
{\rm 90415} & \nodata & $9.88$ & $0.03$ & $0.91$ & $0.05$ & $2.16$ & $0.03$ & $20.56$ & $0.99$ & $6.44$ & $0.10$ & $3$ & \nodata \\
{\rm 90708} & \nodata & $9.13$ & $0.02$ & $0.64$ & $0.03$ & $1.54$ & $0.03$ & $15.31$ & $0.83$ & $5.06$ & $0.08$ & $1$ & \nodata \\
{\rm 91364} & {\rm 172393} & $8.33$ & $0.02$ & $0.84$ & $0.02$ & $2.05$ & $0.03$ & $35.60$ & $0.66$ & $6.09$ & $0.06$ & $1$ & \nodata \\
{\rm 91381} & {\rm 172310} & $8.40$ & $0.02$ & $0.71$ & $0.02$ & $1.76$ & $0.03$ & $26.86$ & $1.03$ & $5.54$ & $0.12$ & $1$ & \nodata \\
{\rm 91438} & {\rm 172051} & $5.86$ & $0.02$ & $0.66$ & $0.02$ & \nodata & \nodata & $76.42$ & $0.46$ & $5.28$ & $0.08$ & \nodata & $1$ \\
{\rm 91605} & \nodata & $8.57$ & $0.02$ & $0.93$ & $0.03$ & $2.35$ & $0.03$ & $42.48$ & $1.11$ & $6.71$ & $0.05$ & $1$ & \nodata \\
{\rm 91614} & {\rm 336669} & $8.99$ & $0.02$ & $0.69$ & $0.03$ & $1.62$ & $0.03$ & $18.00$ & $0.98$ & $5.27$ & $0.06$ & $1$ & \nodata \\
{\rm 91905} & {\rm 173665} & $8.54$ & $0.02$ & $0.75$ & $0.03$ & $1.81$ & $0.03$ & $27.81$ & $0.54$ & $5.76$ & $0.09$ & $2$ & \nodata \\
{\rm 92388} & {\rm 229635} & $8.58$ & $0.02$ & $0.72$ & $0.03$ & $1.86$ & $0.03$ & $27.29$ & $0.83$ & $5.76$ & $0.06$ & $1$ & \nodata \\
{\rm 92569} & {\rm 174719} & $7.51$ & $0.02$ & $0.68$ & $0.02$ & $1.66$ & $0.03$ & $35.20$ & $0.62$ & $5.24$ & $0.06$ & $1$ & \nodata \\
{\rm 93195} & {\rm 176157} & $8.37$ & $0.02$ & $0.82$ & $0.02$ & $1.98$ & $0.03$ & $32.41$ & $0.97$ & $5.92$ & $0.10$ & \nodata & $1$ \\
{\rm 93731} & {\rm 177745} & $8.54$ & $0.02$ & $0.79$ & $0.02$ & $1.92$ & $0.03$ & $31.47$ & $1.01$ & $6.03$ & $0.09$ & $1$ & \nodata \\
{\rm 94582} & \nodata & $9.54$ & $0.02$ & $0.78$ & $0.04$ & $1.83$ & $0.03$ & $18.09$ & $0.68$ & $5.82$ & $0.14$ & $2$ & \nodata \\
{\rm 95727} & {\rm 231510} & $9.01$ & $0.02$ & $0.77$ & $0.03$ & $1.89$ & $0.03$ & $23.76$ & $1.46$ & $5.89$ & $0.05$ & $3$ & \nodata \\
{\rm 96100} & {\rm 185144} & $4.69$ & $0.02$ & $0.80$ & $0.02$ & \nodata & \nodata & $173.77$ & $0.18$ & $5.89$ & $0.13$ & $1$ & \nodata \\
{\rm 96344} & \nodata & $9.75$ & $0.03$ & $0.66$ & $0.05$ & $1.52$ & $0.03$ & $12.52$ & $0.75$ & $5.24$ & $0.12$ & $2$ & \nodata \\
{\rm 96634} & \nodata & $9.13$ & $0.02$ & $0.79$ & $0.03$ & $2.01$ & $0.03$ & $21.89$ & $0.84$ & $5.83$ & $0.11$ & $2$ & \nodata \\
{\rm 96735} & \nodata & $9.20$ & $0.02$ & $0.87$ & $0.03$ & $2.21$ & $0.03$ & $26.09$ & $0.91$ & $6.28$ & $0.12$ & $2$ & \nodata \\
{\rm 97640}\tablenotemark{c} & {\rm 226099} & $8.02$ & $0.02$ & $0.78$ & $0.02$ & $2.14$ & $0.03$ & $35.20$ & $0.61$ & $5.75$ & $0.13$ & $1$ & \nodata \\
{\rm 97668} & {\rm 187645} & $9.58$ & $0.05$ & $0.90$ & $0.08$ & $2.26$ & $0.05$ & $26.95$ & $1.85$ & $6.74$ & $0.11$ & \nodata & $2$ \\
{\rm 98288}\tablenotemark{c} & {\rm 190061} & $9.27$ & $0.02$ & $0.62$ & $0.03$ & $1.58$ & $0.03$ & $13.26$ & $0.68$ & $4.88$ & $0.07$ & $2$ & \nodata \\
{\rm 98413} & {\rm 189242} & $9.23$ & $0.02$ & $0.90$ & $0.03$ & $2.26$ & $0.03$ & $27.32$ & $1.43$ & $6.42$ & $0.04$ & \nodata & $2$ \\
{\rm 98559} & {\rm 189540} & $9.30$ & $0.02$ & $0.70$ & $0.03$ & $1.72$ & $0.03$ & $17.12$ & $1.10$ & $5.47$ & $0.11$ & \nodata & $2$ \\
{\rm 98677} & {\rm 190067} & $7.15$ & $0.02$ & $0.74$ & $0.02$ & $1.83$ & $0.03$ & $52.70$ & $0.65$ & $5.76$ & $0.15$ & $1$ & \nodata \\
{\rm 98792} & {\rm 190404} & $7.27$ & $0.02$ & $0.84$ & $0.02$ & $2.16$ & $0.03$ & $63.42$ & $0.57$ & $6.28$ & $0.02$ & $1$ & $2$ \\
{\rm 98965} & {\rm 190609} & $8.63$ & $0.02$ & $0.72$ & $0.02$ & $1.75$ & $0.03$ & $25.04$ & $1.29$ & $5.63$ & $0.05$ & $1$ & \nodata \\
{\rm 99355} & {\rm 192139} & $8.74$ & $0.02$ & $0.89$ & $0.03$ & $2.21$ & $0.03$ & $35.68$ & $0.83$ & $6.50$ & $0.09$ & $1$ & \nodata \\
{\rm 99774} & \nodata & $9.12$ & $0.02$ & $0.60$ & $0.03$ & $1.59$ & $0.03$ & $17.01$ & $0.65$ & $5.28$ & $0.14$ & $2$ & \nodata \\
{\rm 99965}\tablenotemark{c} & {\rm 193216} & $8.16$ & $0.02$ & $0.76$ & $0.02$ & $1.75$ & $0.03$ & $32.51$ & $0.55$ & $5.72$ & $0.12$ & $1$ & \nodata \\
{\rm 100259} & {\rm 193554} & $8.27$ & $0.02$ & $0.62$ & $0.02$ & $1.60$ & $0.03$ & $21.64$ & $0.77$ & $4.94$ & $0.03$ & $1$ & \nodata \\
{\rm 101579} & {\rm 196124} & $8.94$ & $0.02$ & $0.95$ & $0.03$ & $2.41$ & $0.03$ & $34.91$ & $1.20$ & $6.65$ & $0.03$ & \nodata & $2$ \\
{\rm 101997} & {\rm 196761} & $6.37$ & $0.02$ & $0.72$ & $0.02$ & \nodata & \nodata & $69.54$ & $0.40$ & $5.58$ & $0.13$ & \nodata & $1$ \\
{\rm 102290} & {\rm 197300} & $8.65$ & $0.02$ & $0.60$ & $0.03$ & $1.45$ & $0.03$ & $17.54$ & $0.96$ & $4.87$ & $0.10$ & \nodata & $2$ \\
{\rm 102521} & {\rm 197818} & $7.66$ & $0.02$ & $0.61$ & $0.02$ & $1.51$ & $0.03$ & $27.83$ & $0.78$ & $4.88$ & $0.04$ & \nodata & $1$ \\
{\rm 103611} & {\rm 199803} & $8.57$ & $0.02$ & $0.68$ & $0.03$ & $1.61$ & $0.03$ & $22.15$ & $1.03$ & $5.29$ & $0.12$ & $2$ & \nodata \\
{\rm 103895} & \nodata & $9.17$ & $0.02$ & $0.69$ & $0.03$ & $1.77$ & $0.03$ & $19.70$ & $0.95$ & $5.64$ & $0.15$ & $2$ & \nodata \\
{\rm 103896} & {\rm 200297} & $8.55$ & $0.02$ & $0.63$ & $0.03$ & $1.56$ & $0.03$ & $21.42$ & $1.10$ & $5.21$ & $0.12$ & \nodata & $2$ \\
{\rm 104375} & {\rm 202123} & $8.68$ & $0.02$ & $0.87$ & $0.03$ & $2.10$ & $0.03$ & $32.10$ & $0.63$ & $6.21$ & $0.13$ & $1$ & \nodata \\
{\rm 104733} & {\rm 202108} & $7.33$ & $0.02$ & $0.65$ & $0.02$ & $1.58$ & $0.03$ & $37.13$ & $0.56$ & $5.18$ & $0.03$ & $1$ & $1$ \\
{\rm 106231} & \nodata & $9.25$ & $0.02$ & $0.99$ & $0.04$ & $2.86$ & $0.03$ & $40.32$ & $1.06$ & $7.27$ & $0.07$ & \nodata & $2$ \\
{\rm 106949} & \nodata & $8.97$ & $0.02$ & $0.65$ & $0.02$ & $1.66$ & $0.03$ & $18.89$ & $1.00$ & $5.36$ & $0.11$ & $2$ & \nodata \\
{\rm 107038} & {\rm 207897} & $8.40$ & $0.02$ & $0.87$ & $0.02$ & $2.09$ & $0.03$ & $35.49$ & $0.48$ & $6.15$ & $0.05$ & $1$ & \nodata \\
{\rm 107700} & {\rm 208002} & $8.98$ & $0.02$ & $0.86$ & $0.03$ & $2.12$ & $0.03$ & $27.20$ & $0.78$ & $6.15$ & $0.08$ & $1$ & \nodata \\
{\rm 108774} & {\rm 209393} & $7.94$ & $0.02$ & $0.70$ & $0.02$ & $1.62$ & $0.03$ & $29.61$ & $0.82$ & $5.30$ & $0.05$ & $1$ & \nodata \\
{\rm 108947} & {\rm 209599} & $8.39$ & $0.02$ & $0.79$ & $0.03$ & $1.93$ & $0.03$ & $31.24$ & $0.96$ & $5.86$ & $0.07$ & $1$ & \nodata \\
{\rm 109310} & {\rm 210323} & $8.41$ & $0.02$ & $0.62$ & $0.02$ & $1.45$ & $0.03$ & $19.69$ & $0.97$ & $4.88$ & $0.07$ & \nodata & $2$ \\
{\rm 110508} & {\rm 212291} & $7.91$ & $0.02$ & $0.70$ & $0.02$ & $1.64$ & $0.03$ & $30.07$ & $0.60$ & $5.30$ & $0.06$ & $1$ & \nodata \\
{\rm 111883} & \nodata & $8.76$ & $0.02$ & $0.89$ & $0.03$ & $2.18$ & $0.03$ & $32.84$ & $0.97$ & $6.34$ & $0.09$ & \nodata & $2$ \\
{\rm 111888} & {\rm 214683} & $8.48$ & $0.02$ & $0.90$ & $0.03$ & $2.34$ & $0.03$ & $41.51$ & $0.77$ & $6.57$ & $0.15$ & $1$ & \nodata \\
{\rm 111977} & {\rm 215065} & $7.46$ & $0.02$ & $0.63$ & $0.02$ & $1.61$ & $0.03$ & $34.10$ & $0.47$ & $5.12$ & $0.14$ & $1$ & \nodata \\
{\rm 112245} & {\rm 215500} & $7.50$ & $0.02$ & $0.73$ & $0.02$ & $1.77$ & $0.03$ & $39.76$ & $0.56$ & $5.50$ & $0.05$ & $1$ & \nodata \\
{\rm 112870} & {\rm 216259} & $8.29$ & $0.02$ & $0.87$ & $0.02$ & $2.21$ & $0.03$ & $46.97$ & $1.01$ & $6.65$ & $0.09$ & \nodata & $1$ \\
{\rm 113231} & {\rm 216777} & $8.00$ & $0.02$ & $0.65$ & $0.02$ & $1.64$ & $0.03$ & $27.21$ & $1.12$ & $5.17$ & $0.03$ & $1$ & \nodata \\
{\rm 113884} & {\rm 217924} & $7.22$ & $0.02$ & $0.62$ & $0.02$ & $1.57$ & $0.03$ & $38.37$ & $2.11$ & $5.14$ & $0.05$ & $1$ & $2$ \\
{\rm 113989} & {\rm 218209} & $7.50$ & $0.02$ & $0.64$ & $0.02$ & $1.70$ & $0.03$ & $33.84$ & $0.38$ & $5.15$ & $0.06$ & $1$ & \nodata \\
{\rm 114340} & {\rm 218614} & $8.78$ & $0.02$ & $0.67$ & $0.03$ & $1.57$ & $0.03$ & $19.23$ & $1.09$ & $5.20$ & $0.08$ & \nodata & $2$ \\
{\rm 114385} & {\rm 218739} & $7.14$ & $0.02$ & $0.65$ & $0.02$ & $1.47$ & $0.03$ & $40.08$ & $2.19$ & $5.15$ & $0.06$ & \nodata & $1$ \\
{\rm 115194} & {\rm 219953} & $8.86$ & $0.02$ & $0.79$ & $0.03$ & $2.11$ & $0.03$ & $30.20$ & $1.04$ & $6.26$ & $0.09$ & \nodata & $2$ \\
{\rm 115411} & {\rm 220293} & $8.74$ & $0.02$ & $0.67$ & $0.03$ & $1.85$ & $0.03$ & $22.58$ & $1.04$ & $5.51$ & $0.08$ & \nodata & $1$ \\
{\rm 115445} & {\rm 220339} & $7.79$ & $0.02$ & $0.90$ & $0.03$ & $2.19$ & $0.03$ & $52.27$ & $0.86$ & $6.38$ & $0.03$ & \nodata & $1$ \\
{\rm 116005} & {\rm 221239} & $8.35$ & $0.02$ & $0.88$ & $0.02$ & $2.21$ & $0.03$ & $38.64$ & $0.86$ & $6.29$ & $0.04$ & \nodata & $3$ \\
{\rm 116410} & {\rm 221822} & $8.40$ & $0.02$ & $0.74$ & $0.03$ & $1.76$ & $0.03$ & $26.87$ & $1.35$ & $5.54$ & $0.14$ & \nodata & $1$ \\
{\rm 118207} & {\rm 224540} & $8.37$ & $0.02$ & $0.64$ & $0.02$ & $1.55$ & $0.03$ & $22.83$ & $0.58$ & $5.16$ & $0.13$ & \nodata & $2$ \\
{\rm 118251} & \nodata & $8.15$ & $0.02$ & $0.64$ & $0.02$ & $1.57$ & $0.03$ & $23.86$ & $0.65$ & $5.04$ & $0.09$ & \nodata & $1$ \\
{\rm 118278} & {\rm 224619} & $7.48$ & $0.02$ & $0.74$ & $0.02$ & $1.77$ & $0.04$ & $39.84$ & $0.78$ & $5.48$ & $0.07$ & \nodata & $1$ \\
\enddata 
\tablenotetext{a}{Parallaxes and parallax errors from the revised $\it Hipparcos$ catalog \citep{vanleeuwen:07a,vanleeuwen:07b}.}
\tablenotetext{b}{Absolute magnitude computed from the $\it Hipparcos$ parallax.}
\tablenotetext{c}{A spectroscopic binary listed in the 9$^{th}$ catalogue of spectroscopic binary orbits \citep[][{\tt http://sb9.astro.ulb.ac.be}]{pourbaix:04}.}
\end{deluxetable*}

\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Parameters derived using MOOG\label{tab:moog}}
\tablehead{
  \colhead{HIP} &
  \colhead{$\teff$} &
  \colhead{$\log {g}$} &
  \colhead{${\rm [Fe/H]}$} &
  \colhead{$\xi$} &
  \colhead{${\rm [Fe/H]_{corr}}$\tablenotemark{a}} &
  \colhead{$\sigma({\rm [Fe/H]})$} \\
  \colhead{} &
  \colhead{(K)} &
  \colhead{} &
  \colhead{} &
  \colhead{(${\rm km\ s^{-1}}$)} &
  \colhead{} &
  \colhead{}
}
\startdata
{\rm 4907}   & $5405$ & $4.34$ & $-0.16$ & $1.2$ & $-0.09$ & $0.019$ \\
{\rm 5313}\tablenotemark{b}   & $5881$ & $4.05$ & $-0.29$ & $1.3$ & $-0.22$ & $0.017$ \\
{\rm 5521}   & $5398$ & $4.00$ & $-0.29$ & $1.1$ & $-0.22$ & $0.009$ \\
{\rm 9172}   & $5638$ & $4.04$ & $-0.13$ & $1.4$ & $-0.06$ & $0.009$ \\
{\rm 9829}   & $5795$ & $4.29$ & $-0.22$ & $1.1$ & $-0.14$ & $0.020$ \\
{\rm 10276}\tablenotemark{b}  & $5368$ & $4.42$ & $-0.25$ & $1.2$ & $-0.18$ & $0.016$ \\
{\rm 15442}  & $5760$ & $4.18$ & $-0.27$ & $1.3$ & $-0.20$ & $0.026$ \\
{\rm 17265}  & $5339$ & $4.23$ & $-0.69$ & $1.3$ & $-0.62$ & $0.026$ \\
{\rm 18324}  & $5216$ & $4.01$ & $-0.55$ & $1.4$ & $-0.48$ & $0.030$ \\
{\rm 21276}  & $5448$ & $4.27$ & $-0.17$ & $1.4$ & $-0.10$ & $0.024$ \\
{\rm 21571}  & $5636$ & $4.36$ & $-0.30$ & $1.3$ & $-0.23$ & $0.016$ \\
{\rm 21832}  & $5609$ & $4.17$ & $-0.67$ & $1.3$ & $-0.60$ & $0.026$ \\
{\rm 22175}  & $5765$ & $4.28$ & $-0.16$ & $1.4$ & $-0.09$ & $0.025$ \\
{\rm 23786}  & $5261$ & $4.13$ & $-0.27$ & $1.2$ & $-0.20$ & $0.023$ \\
{\rm 26505}  & $4948$ & $4.10$ & $-0.60$ & $1.0$ & $-0.53$ & $0.015$ \\
{\rm 30862}  & $5663$ & $4.15$ & $-0.56$ & $1.2$ & $-0.49$ & $0.010$ \\
{\rm 52470}  & $5367$ & $4.34$ & $-0.46$ & $1.1$ & $-0.39$ & $0.028$ \\
{\rm 54906}  & $5403$ & $4.31$ & $-0.26$ & $1.3$ & $-0.19$ & $0.032$ \\
{\rm 55210}  & $5314$ & $3.81$ & $-0.36$ & $1.1$ & $-0.28$ & $0.018$ \\
{\rm 56092}\tablenotemark{b} & $5030$ & $4.33$ & $-0.44$ & $1.2$ & $-0.37$ & $0.020$ \\
{\rm 57939}  & $5072$ & $3.77$ & $-1.42$ & $1.1$ & $-1.35$ & $0.021$ \\
{\rm 57992}  & $5431$ & $4.36$ & $-0.43$ & $1.0$ & $-0.36$ & $0.030$ \\
{\rm 58949}  & $5291$ & $4.14$ & $-0.32$ & $0.9$ & $-0.25$ & $0.024$ \\
{\rm 60074}  & $5915$ & $3.92$ & $-0.12$ & $1.6$ & $-0.05$ & $0.019$ \\
{\rm 60268}  & $5678$ & $3.98$ & $-0.60$ & $0.8$ & $-0.53$ & $0.031$ \\
{\rm 63346}  & $5779$ & $4.36$ & $-0.45$ & $1.6$ & $-0.38$ & $0.031$ \\
{\rm 63636}  & $5739$ & $3.90$ & $-0.25$ & $1.7$ & $-0.18$ & $0.028$ \\
{\rm 65165}  & $5431$ & $4.13$ & $-0.13$ & $1.2$ & $-0.06$ & $0.026$ \\
{\rm 65352}  & $5178$ & $3.99$ & $-0.48$ & $1.1$ & $-0.40$ & $0.018$ \\
{\rm 65355}  & $5054$ & $4.13$ & $-0.42$ & $1.0$ & $-0.35$ & $0.026$ \\
{\rm 67904}  & $5304$ & $4.37$ & $-0.44$ & $1.1$ & $-0.37$ & $0.014$ \\
{\rm 70253}  & $5550$ & $3.80$ & $-0.66$ & $1.0$ & $-0.59$ & $0.021$ \\
{\rm 70319}  & $5608$ & $3.88$ & $-0.46$ & $1.2$ & $-0.39$ & $0.014$ \\
{\rm 71720}\tablenotemark{b}  & $5285$ & $4.50$ & $-0.24$ & $1.2$ & $-0.17$ & $0.029$ \\
{\rm 73005}  & $5219$ & $4.33$ & $-0.44$ & $0.9$ & $-0.37$ & $0.025$ \\
{\rm 73138}\tablenotemark{b}  & $5327$ & $4.39$ & $-0.07$ & $1.0$ & $+0.00$ & $0.027$ \\
{\rm 73845}\tablenotemark{b}  & $5620$ & $3.50$ & $-0.60$ & $0.8$ & $-0.53$ & $0.025$ \\
{\rm 74126}\tablenotemark{b}  & $5805$ & $4.36$ & $-0.02$ & $1.2$ & $+0.05$ & $0.031$ \\
{\rm 74396}  & $5166$ & $4.44$ & $-0.23$ & $1.2$ & $-0.16$ & $0.027$ \\
{\rm 75446}\tablenotemark{b}  & $5519$ & $4.16$ & $-0.15$ & $1.1$ & $-0.08$ & $0.026$ \\
{\rm 76330}  & $5101$ & $4.15$ & $-0.31$ & $1.5$ & $-0.24$ & $0.029$ \\
{\rm 77810}\tablenotemark{b}  & $5949$ & $4.07$ & $+0.01$ & $1.2$ & $+0.08$ & $0.023$ \\
{\rm 78241}  & $5318$ & $3.86$ & $-0.46$ & $1.1$ & $-0.39$ & $0.029$ \\
{\rm 78336}\tablenotemark{b}  & $5053$ & $4.32$ & $-0.05$ & $1.3$ & $+0.02$ & $0.025$ \\
{\rm 78775}  & $5233$ & $3.87$ & $-0.76$ & $1.0$ & $-0.69$ & $0.021$ \\
{\rm 79629}  & $5663$ & $4.19$ & $-0.35$ & $1.3$ & $-0.28$ & $0.017$ \\
{\rm 80243}  & $5356$ & $4.14$ & $-0.10$ & $1.5$ & $-0.03$ & $0.026$ \\
{\rm 81186}  & $5031$ & $4.19$ & $-0.45$ & $1.2$ & $-0.37$ & $0.017$ \\
{\rm 81288}  & $4934$ & $4.33$ & $-0.91$ & $0.8$ & $-0.84$ & $0.019$ \\
{\rm 81831}\tablenotemark{b}  & $5509$ & $4.16$ & $-0.37$ & $1.2$ & $-0.30$ & $0.025$ \\
{\rm 84520}  & $5708$ & $3.90$ & $-0.29$ & $1.3$ & $-0.22$ & $0.023$ \\
{\rm 85235}  & $5263$ & $4.21$ & $-0.51$ & $1.0$ & $-0.43$ & $0.015$ \\
{\rm 85653}  & $5465$ & $4.43$ & $-0.48$ & $1.3$ & $-0.41$ & $0.018$ \\
{\rm 86765}  & $5625$ & $4.21$ & $-0.27$ & $1.1$ & $-0.20$ & $0.025$ \\
{\rm 88972}  & $5048$ & $4.26$ & $-0.35$ & $1.1$ & $-0.28$ & $0.027$ \\
{\rm 91364}  & $5268$ & $4.11$ & $-0.43$ & $1.3$ & $-0.36$ & $0.028$ \\
{\rm 91438}  & $5605$ & $4.25$ & $-0.31$ & $1.2$ & $-0.24$ & $0.020$ \\
{\rm 91605}  & $5026$ & $4.04$ & $-0.52$ & $1.3$ & $-0.45$ & $0.026$ \\
{\rm 91905}  & $5396$ & $4.20$ & $-0.42$ & $1.2$ & $-0.34$ & $0.019$ \\
{\rm 92569}  & $5651$ & $3.29$ & $-0.27$ & $1.3$ & $-0.20$ & $0.025$ \\
{\rm 93195}  & $5191$ & $4.10$ & $-0.18$ & $1.2$ & $-0.11$ & $0.025$ \\
{\rm 96100}  & $5438$ & $4.25$ & $-0.28$ & $1.4$ & $-0.21$ & $0.026$ \\
{\rm 97668}\tablenotemark{b}  & $5016$ & $4.41$ & $-0.29$ & $1.2$ & $-0.22$ & $0.021$ \\
{\rm 98677}  & $5415$ & $4.38$ & $-0.36$ & $0.9$ & $-0.29$ & $0.022$ \\
{\rm 98792}  & $5104$ & $4.46$ & $-0.70$ & $1.1$ & $-0.63$ & $0.013$ \\
{\rm 99355}  & $5227$ & $4.27$ & $-0.49$ & $1.7$ & $-0.42$ & $0.029$ \\
{\rm 99965}  & $5730$ & $3.96$ & $+0.08$ & $1.4$ & $+0.15$ & $0.026$ \\
{\rm 101997} & $5511$ & $4.24$ & $-0.30$ & $1.1$ & $-0.23$ & $0.027$ \\
{\rm 102521} & $5688$ & $4.01$ & $-0.35$ & $1.3$ & $-0.28$ & $0.019$ \\
{\rm 104375} & $5117$ & $4.38$ & $-0.41$ & $0.9$ & $-0.34$ & $0.024$ \\
{\rm 104733} & $5774$ & $4.09$ & $-0.25$ & $1.3$ & $-0.18$ & $0.018$ \\
{\rm 107038} & $5277$ & $4.28$ & $-0.22$ & $1.4$ & $-0.15$ & $0.028$ \\
{\rm 107700} & $5253$ & $4.53$ & $-0.34$ & $1.3$ & $-0.27$ & $0.028$ \\
{\rm 108774} & $5653$ & $4.06$ & $-0.25$ & $1.4$ & $-0.18$ & $0.026$ \\
{\rm 110508} & $5714$ & $3.55$ & $-0.19$ & $1.4$ & $-0.12$ & $0.026$ \\
{\rm 111883} & $5021$ & $4.36$ & $-0.44$ & $1.2$ & $-0.37$ & $0.013$ \\
{\rm 111888} & $4904$ & $4.44$ & $-0.40$ & $1.2$ & $-0.33$ & $0.032$ \\
{\rm 111977} & $5686$ & $4.27$ & $-0.54$ & $1.3$ & $-0.47$ & $0.024$ \\
{\rm 112245} & $5631$ & $4.09$ & $-0.26$ & $1.6$ & $-0.19$ & $0.026$ \\
{\rm 112870} & $4930$ & $4.30$ & $-0.74$ & $0.8$ & $-0.67$ & $0.026$ \\
{\rm 113989} & $5607$ & $4.07$ & $-0.58$ & $1.4$ & $-0.51$ & $0.025$ \\
{\rm 114385}\tablenotemark{b} & $5906$ & $4.16$ & $+0.03$ & $1.5$ & $+0.10$ & $0.023$ \\
{\rm 115445} & $5115$ & $4.33$ & $-0.40$ & $1.3$ & $-0.33$ & $0.028$ \\
{\rm 116005} & $5024$ & $4.35$ & $-0.28$ & $1.2$ & $-0.21$ & $0.015$ \\
{\rm 118207} & $5700$ & $4.32$ & $-0.33$ & $1.1$ & $-0.25$ & $0.012$ \\
{\rm 118251} & $5693$ & $3.75$ & $-0.51$ & $1.3$ & $-0.44$ & $0.029$ \\
{\rm 118278} & $5604$ & $3.87$ & $-0.21$ & $1.4$ & $-0.14$ & $0.031$ \\
\enddata
\tablenotetext{a}{Corrected to match the metallicity scale of VF05 (see text).}
\tablenotetext{b}{Stars with less accurate parallax measurements ($\sigma_\pi/\pi>3\%$), but included as having larger magnitude excesses ($\Delta M_V$) than the Pleiades.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Atomic Line List\label{tab:line}}
\tablehead{
  \colhead{Element} &
  \colhead{Ion} &
  \colhead{Wavelength} &
  \colhead{E.P.} &
  \colhead{$\log{gf}$} \\
  \colhead{} &
  \colhead{} &
  \colhead{(\AA)} &
  \colhead{(eV)} &
  \colhead{}
}
\startdata
{\rm Fe}  &  $1$  &  $5775.08$  &  $4.22$  &  $-1.30$  \\
{\rm Fe}  &  $1$  &  $5809.22$  &  $3.88$  &  $-1.74$  \\
{\rm Fe}  &  $1$  &  $5849.69$  &  $3.69$  &  $-2.89$  \\
{\rm Fe}  &  $1$  &  $5852.22$  &  $4.55$  &  $-1.23$  \\
{\rm Fe}  &  $1$  &  $5855.08$  &  $4.61$  &  $-1.48$  \\
{\rm Fe}  &  $1$  &  $5856.09$  &  $4.29$  &  $-1.33$  \\
{\rm Fe}  &  $1$  &  $5858.78$  &  $4.22$  &  $-2.16$  \\
{\rm Fe}  &  $1$  &  $5859.59$  &  $4.55$  &  $-0.30$  \\
{\rm Fe}  &  $1$  &  $5861.11$  &  $4.28$  &  $-2.45$  \\
{\rm Fe}  &  $1$  &  $5862.36$  &  $4.55$  &  $-0.06$  \\
{\rm Fe}  &  $1$  &  $6027.05$  &  $4.08$  &  $-1.09$  \\
{\rm Fe}  &  $1$  &  $6127.90$  &  $4.14$  &  $-1.40$  \\
{\rm Fe}  &  $1$  &  $6151.62$  &  $2.18$  &  $-3.27$  \\
{\rm Fe}  &  $1$  &  $6157.73$  &  $4.08$  &  $-1.16$  \\
{\rm Fe}  &  $1$  &  $6159.38$  &  $4.61$  &  $-1.97$  \\
{\rm Fe}  &  $1$  &  $6165.37$  &  $4.14$  &  $-1.47$  \\
{\rm Fe}  &  $1$  &  $6173.34$  &  $2.22$  &  $-2.88$  \\
{\rm Fe}  &  $1$  &  $6180.20$  &  $2.73$  &  $-2.59$  \\
{\rm Fe}  &  $1$  &  $6213.44$  &  $2.22$  &  $-2.48$  \\
{\rm Fe}  &  $1$  &  $6219.28$  &  $2.20$  &  $-2.42$  \\
{\rm Fe}  &  $1$  &  $6226.74$  &  $3.88$  &  $-2.12$  \\
{\rm Fe}  &  $1$  &  $6229.23$  &  $2.84$  &  $-2.87$  \\
{\rm Fe}  &  $1$  &  $6240.65$  &  $2.22$  &  $-3.17$  \\
{\rm Fe}  &  $1$  &  $6270.23$  &  $2.86$  &  $-2.61$  \\
{\rm Fe}  &  $1$  &  $6322.69$  &  $2.59$  &  $-2.43$  \\
{\rm Fe}  &  $1$  &  $6335.34$  &  $2.20$  &  $-2.18$  \\
{\rm Fe}  &  $1$  &  $6344.15$  &  $2.43$  &  $-2.92$  \\
{\rm Fe}  &  $1$  &  $6380.75$  &  $4.19$  &  $-1.38$  \\
{\rm Fe}  &  $1$  &  $6481.88$  &  $2.28$  &  $-2.96$  \\
{\rm Fe}  &  $1$  &  $6498.94$  &  $0.96$  &  $-4.70$  \\
{\rm Fe}  &  $1$  &  $6627.56$  &  $4.55$  &  $-1.58$  \\
{\rm Fe}  &  $1$  &  $6703.57$  &  $2.76$  &  $-3.06$  \\
{\rm Fe}  &  $1$  &  $6750.15$  &  $2.42$  &  $-2.62$  \\
{\rm Fe}  &  $1$  &  $7107.46$  &  $4.19$  &  $-1.34$  \\
{\rm Fe}  &  $1$  &  $7127.57$  &  $4.99$  &  $-1.36$  \\
{\rm Fe}  &  $1$  &  $7130.92$  &  $4.22$  &  $-0.69$  \\
{\rm Fe}  &  $1$  &  $7132.99$  &  $4.08$  &  $-1.63$  \\
{\rm Fe}  &  $2$  &  $6149.23$  &  $3.89$  &  $-2.84$  \\
{\rm Fe}  &  $2$  &  $6247.55$  &  $3.89$  &  $-2.43$  \\
{\rm Fe}  &  $2$  &  $6456.39$  &  $3.90$  &  $-2.19$  \\
{\rm Fe}  &  $2$  &  $6516.08$  &  $2.89$  &  $-3.43$  \\
{\rm Fe}  &  $2$  &  $7224.46$  &  $3.89$  &  $-3.36$  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecaption{Systematic Errors in Abundance Measurements from MOOG Analysis\label{tab:sys}}
\tablehead{
  \colhead{Ion} &
  \colhead{$\Delta \teff$} &
  \colhead{$\Delta \log{g}$} &
  \colhead{$\Delta$ [Fe/H]} &
  \colhead{$\Delta \xi$} \\
  \colhead{} &
  \colhead{$\pm100$~K} &
  \colhead{$\pm0.3$~dex} &
  \colhead{$\pm0.1$~dex} &
  \colhead{$\pm0.2$~km~s$^{-1}$}
}
\startdata
\ion{Fe}{1} & $\pm0.06$ & $\mp0.01$ & $\pm0.01$ & $\mp0.04$ \\
\ion{Fe}{2} & $\mp0.06$ & $\pm0.14$ & $\pm0.02$ & $\mp0.04$ \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllr}
\tablewidth{0pt}
\tablecaption{Comparisons between Various Spectroscopic Parameter Estimates\label{tab:stat}}
\tablehead{
  \colhead{Comparison} &
  \colhead{$\langle \Delta \teff \rangle$} &
  \colhead{$\langle \Delta \log{g} \rangle$} &
  \colhead{$\langle \Delta {\rm [Fe/H]} \rangle$} &
  \colhead{$N_{\rm star}$} \\
  \colhead{} &
  \colhead{(K)} &
  \colhead{} &
  \colhead{} &
  \colhead{} 
}
\startdata
MOOG $-$ VF05 & $+53\pm10$ & $-0.45\pm0.08$ & $-0.07\pm0.01$ & $30$\\
MOOG $-$ C10  & $+32\pm11$ & $-0.35\pm0.12$ & $-0.02\pm0.01$ & $9$ \\
SMT3 $-$ MOOG & $+37\pm4$  & $+0.35\pm0.04$ & $+0.16\pm0.02$ & $74$ \\
SMT3 $-$ SMT2 & $+51\pm4$  & $+0.09\pm0.01$ & $+0.03\pm0.00$ & $170$ \\
SMT3 $-$ VF05 & $+85\pm14$ & $-0.10\pm0.02$ & $+0.07\pm0.01$ & $36$\\
SMT3 $-$ C10  & $+84\pm25$ & $-0.08\pm0.02$ & $+0.14\pm0.04$ & $11$
\enddata
\tablecomments{All comparisons made using original metallicity estimates.}
\end{deluxetable}

\begin{deluxetable*}{lcccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Parameters derived using SMT\label{tab:smt}}
\tablehead{
  \colhead{} &
  \multicolumn{7}{c}{SMT3} &
  \colhead{} &
  \multicolumn{6}{c}{SMT2} \\
  \cline{2-8}
  \cline{10-15}
  \colhead{HIP} &
  \colhead{$T_{\rm eff}$} &
  \colhead{$\sigma (T_{\rm eff})$} &
  \colhead{$\log {g}$} &
  \colhead{$\sigma (\log {g})$} &
  \colhead{${\rm [Fe/H]}$} &
  \colhead{$\sigma ({\rm [Fe/H]})$} &
  \colhead{${\rm [Fe/H]_{corr}}$\tablenotemark{a}} &
  \colhead{} &
  \colhead{$T_{\rm eff}$} &
  \colhead{$\sigma (T_{\rm eff})$} &
  \colhead{$\log {g}$} &
  \colhead{$\sigma (\log {g})$} &
  \colhead{${\rm [Fe/H]}$} &
  \colhead{$\sigma ({\rm [Fe/H]})$} \\
  \colhead{} &
  \colhead{(K)} &
  \colhead{(K)} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{(K)} &
  \colhead{(K)} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{}
}
\startdata
 {\rm 1674} &   $5127$ &  $ 71$ & $4.45$ & $0.054$ & $-0.31$ & $0.019$ & $-0.38$ && $5248$ &  $37$ & $4.67$ & $0.011$ & $-0.24$ & $0.009$ \\
 {\rm 4907} &   $5528$ &  $ 24$ & $4.67$ & $0.128$ & $-0.01$ & $0.070$ & $-0.09$ && $5429$ &  $57$ & $4.54$ & $0.016$ & $-0.07$ & $0.013$ \\
 {\rm 5313} &   $5865$ &  $ 72$ & $4.49$ & $0.053$ & $-0.18$ & $0.021$ & $-0.26$ && $5839$ &  $47$ & $4.44$ & $0.011$ & $-0.19$ & $0.010$ \\
 {\rm 5521} &   $5708$ &  $ 48$ & $4.81$ & $0.133$ & $-0.02$ & $0.062$ & $-0.09$ && $5477$ &  $58$ & $4.42$ & $0.029$ & $-0.17$ & $0.015$ \\
 {\rm 9172} &   $5670$ &  $ 54$ & $4.58$ & $0.089$ & $+0.01$ & $0.072$ & $-0.06$ && $5743$ &  $69$ & $4.61$ & $0.015$ & $+0.05$ & $0.014$ \\
 {\rm 9829} &   $5634$ &  $ 31$ & $4.11$ & $0.030$ & $-0.26$ & $0.012$ & $-0.34$ && $5687$ &  $44$ & $4.19$ & $0.009$ & $-0.23$ & $0.009$ \\
 {\rm 10276} &  $5465$ &  $ 18$ & $4.67$ & $0.125$ & $-0.06$ & $0.065$ & $-0.13$ && $5360$ &  $40$ & $4.48$ & $0.013$ & $-0.13$ & $0.011$ \\
 {\rm 10629} &  $5635$ &  $ 26$ & $4.34$ & $0.033$ & $-0.42$ & $0.023$ & $-0.49$ && $5493$ &  $43$ & $4.12$ & $0.011$ & $-0.54$ & $0.011$ \\
 {\rm 11507} &  $5662$ &  $ 39$ & $4.34$ & $0.037$ & $-0.05$ & $0.055$ & $-0.12$ && $5720$ &  $45$ & $4.39$ & $0.010$ & $-0.02$ & $0.009$ \\
 {\rm 12685} &  $5856$ &  $122$ & $4.58$ & $0.137$ & $-0.11$ & $0.069$ & $-0.19$ && $5871$ &  $67$ & $4.59$ & $0.015$ & $-0.10$ & $0.014$ \\
 {\rm 13771} &  $5595$ &  $ 19$ & $4.24$ & $0.021$ & $-0.23$ & $0.016$ & $-0.31$ && $5640$ &  $43$ & $4.31$ & $0.009$ & $-0.20$ & $0.007$ \\
 {\rm 14241} &  $5509$ &  $  9$ & $4.16$ & $0.014$ & $-0.44$ & $0.027$ & $-0.51$ && $5577$ &  $43$ & $4.20$ & $0.010$ & $-0.39$ & $0.009$ \\
 {\rm 14300} &  $5775$ &  $ 54$ & $4.52$ & $0.060$ & $-0.14$ & $0.033$ & $-0.21$ && $5578$ &  $42$ & $4.17$ & $0.016$ & $-0.26$ & $0.011$ \\
 {\rm 15062} &  $5754$ &  $ 61$ & $4.24$ & $0.032$ & $-0.32$ & $0.016$ & $-0.39$ && $5767$ &  $65$ & $4.27$ & $0.023$ & $-0.31$ & $0.014$ \\
 {\rm 15442} &  $5803$ &  $ 84$ & $4.49$ & $0.081$ & $-0.12$ & $0.052$ & $-0.19$ && $5711$ &  $64$ & $4.34$ & $0.017$ & $-0.17$ & $0.013$ \\
 {\rm 17265} &  $5271$ &  $ 80$ & $4.29$ & $0.045$ & $-0.58$ & $0.100$ & $-0.66$ && $5326$ &  $59$ & $4.36$ & $0.012$ & $-0.54$ & $0.012$ \\
 {\rm 18324} &  $4991$ &  $150$ & $4.30$ & $0.059$ & $-0.42$ & $0.044$ & $-0.49$ && $5058$ &  $50$ & $4.39$ & $0.015$ & $-0.37$ & $0.013$ \\
 {\rm 20722} &  $5742$ &  $ 86$ & $4.39$ & $0.101$ & $+0.05$ & $0.112$ & $-0.03$ && $5799$ &  $70$ & $4.53$ & $0.015$ & $+0.08$ & $0.013$ \\
 {\rm 21276} &  $5477$ &  $ 14$ & $4.68$ & $0.156$ & $+0.00$ & $0.094$ & $-0.08$ && $5357$ &  $56$ & $4.55$ & $0.016$ & $-0.07$ & $0.014$ \\
 {\rm 21571} &  $5632$ &  $ 31$ & $4.41$ & $0.044$ & $-0.16$ & $0.033$ & $-0.23$ && $5569$ &  $42$ & $4.31$ & $0.009$ & $-0.21$ & $0.009$ \\
 {\rm 21832} &  $5757$ &  $ 84$ & $4.32$ & $0.075$ & $-0.47$ & $0.051$ & $-0.54$ && $5740$ &  $67$ & $4.31$ & $0.012$ & $-0.47$ & $0.010$ \\
 {\rm 22175} &  $5661$ &  $ 53$ & $4.43$ & $0.075$ & $-0.08$ & $0.067$ & $-0.15$ && $5650$ &  $63$ & $4.41$ & $0.014$ & $-0.08$ & $0.014$ \\
 {\rm 23431} &  $5450$ &  $ 24$ & $4.40$ & $0.069$ & $-0.43$ & $0.048$ & $-0.51$ && $5227$ &  $59$ & $4.11$ & $0.016$ & $-0.60$ & $0.017$ \\
 {\rm 23786} &  $5423$ &  $ 24$ & $4.71$ & $0.105$ & $-0.04$ & $0.052$ & $-0.11$ && $5269$ &  $56$ & $4.49$ & $0.017$ & $-0.13$ & $0.015$ \\
 {\rm 26505} &  $5054$ &  $ 73$ & $4.39$ & $0.033$ & $-0.42$ & $0.026$ & $-0.50$ && $5117$ &  $36$ & $4.48$ & $0.011$ & $-0.38$ & $0.010$ \\
 {\rm 30862} &  $5676$ &  $ 37$ & $4.13$ & $0.034$ & $-0.48$ & $0.040$ & $-0.55$ && $5690$ &  $46$ & $4.15$ & $0.010$ & $-0.48$ & $0.010$ \\
 {\rm 44259} &  $5210$ &  $ 52$ & $4.69$ & $0.072$ & $-0.29$ & $0.018$ & $-0.36$ && $5147$ &  $36$ & $4.59$ & $0.010$ & $-0.32$ & $0.010$ \\
 {\rm 44262} &  $5743$ &  $ 58$ & $4.41$ & $0.047$ & $+0.03$ & $0.075$ & $-0.05$ && $5791$ &  $51$ & $4.48$ & $0.010$ & $+0.05$ & $0.008$ \\
 {\rm 52278} &  $5671$ &  $ 45$ & $4.18$ & $0.029$ & $-0.41$ & $0.032$ & $-0.48$ && $5505$ &  $62$ & $4.00$ & $0.024$ & $-0.54$ & $0.016$ \\
 {\rm 52470} &  $5397$ &  $ 32$ & $4.44$ & $0.068$ & $-0.38$ & $0.027$ & $-0.45$ && $5242$ &  $55$ & $4.20$ & $0.016$ & $-0.49$ & $0.014$ \\
 {\rm 54906} &  $5325$ &  $ 63$ & $4.63$ & $0.144$ & $-0.15$ & $0.054$ & $-0.22$ && $5133$ &  $51$ & $4.37$ & $0.015$ & $-0.29$ & $0.016$ \\
 {\rm 55210} &  $5552$ &  $ 15$ & $4.58$ & $0.070$ & $-0.10$ & $0.035$ & $-0.17$ && $5401$ &  $40$ & $4.34$ & $0.012$ & $-0.21$ & $0.011$ \\
 {\rm 56092} &  $5096$ &  $104$ & $4.69$ & $0.110$ & $-0.19$ & $0.044$ & $-0.27$ && $4850$ &  $32$ & $4.31$ & $0.014$ & $-0.36$ & $0.012$ \\
 {\rm 56337} &  $5560$ &  $ 20$ & $4.60$ & $0.072$ & $-0.05$ & $0.046$ & $-0.12$ && $5488$ &  $43$ & $4.41$ & $0.016$ & $-0.09$ & $0.010$ \\
 {\rm 56837} &  $5569$ &  $ 21$ & $4.37$ & $0.044$ & $-0.29$ & $0.014$ & $-0.36$ && $5571$ &  $60$ & $4.38$ & $0.016$ & $-0.28$ & $0.015$ \\
 {\rm 57939} &  $5147$ &  $ 69$ & $4.47$ & $0.067$ & $-1.31$ & $0.195$ & $-1.39$ && $5141$ &  $55$ & $4.46$ & $0.010$ & $-1.32$ & $0.010$ \\
 {\rm 57992} &  $5496$ &  $ 13$ & $4.47$ & $0.059$ & $-0.30$ & $0.013$ & $-0.37$ && $5380$ &  $57$ & $4.30$ & $0.016$ & $-0.38$ & $0.015$ \\
 {\rm 58949} &  $5332$ &  $ 54$ & $4.37$ & $0.072$ & $-0.23$ & $0.029$ & $-0.30$ && $5444$ &  $57$ & $4.55$ & $0.016$ & $-0.15$ & $0.015$ \\
 {\rm 60074} &  $5842$ &  $ 68$ & $4.59$ & $0.079$ & $-0.03$ & $0.054$ & $-0.10$ && $5869$ &  $49$ & $4.62$ & $0.010$ & $-0.02$ & $0.010$ \\
 {\rm 60268} &  $5607$ &  $ 24$ & $4.16$ & $0.017$ & $-0.67$ & $0.069$ & $-0.74$ && $5724$ &  $69$ & $4.34$ & $0.015$ & $-0.59$ & $0.014$ \\
 {\rm 63322} &  $5156$ &  $ 88$ & $4.63$ & $0.094$ & $-0.03$ & $0.060$ & $-0.10$ && $5142$ &  $38$ & $4.63$ & $0.010$ & $-0.04$ & $0.010$ \\
 {\rm 63346} &  $5589$ &  $ 36$ & $4.29$ & $0.035$ & $-0.42$ & $0.048$ & $-0.49$ && $5484$ &  $61$ & $4.12$ & $0.015$ & $-0.50$ & $0.015$ \\
 {\rm 63636} &  $5752$ &  $ 90$ & $4.53$ & $0.119$ & $-0.03$ & $0.091$ & $-0.11$ && $5725$ &  $64$ & $4.46$ & $0.015$ & $-0.04$ & $0.015$ \\
 {\rm 64076} &  $5802$ &  $ 64$ & $4.38$ & $0.043$ & $-0.16$ & $0.031$ & $-0.23$ && $5843$ &  $46$ & $4.46$ & $0.011$ & $-0.13$ & $0.010$ \\
 {\rm 64131} &  $5625$ &  $ 28$ & $3.95$ & $0.044$ & $-0.65$ & $0.079$ & $-0.72$ && $5705$ &  $48$ & $4.09$ & $0.010$ & $-0.58$ & $0.010$ \\
 {\rm 65165} &  $5489$ &  $ 21$ & $4.61$ & $0.117$ & $+0.00$ & $0.086$ & $-0.07$ && $5388$ &  $58$ & $4.41$ & $0.018$ & $-0.05$ & $0.015$ \\
 {\rm 65352} &  $5344$ &  $ 30$ & $4.57$ & $0.065$ & $-0.27$ & $0.013$ & $-0.34$ && $5179$ &  $37$ & $4.29$ & $0.016$ & $-0.38$ & $0.010$ \\
 {\rm 65355} &  $5171$ &  $ 94$ & $4.59$ & $0.103$ & $-0.26$ & $0.033$ & $-0.33$ && $5026$ &  $49$ & $4.34$ & $0.018$ & $-0.36$ & $0.015$ \\
 {\rm 65935} &  $5123$ &  $ 99$ & $4.69$ & $0.104$ & $-0.01$ & $0.068$ & $-0.08$ && $5058$ &  $36$ & $4.59$ & $0.010$ & $-0.04$ & $0.010$ \\
 {\rm 66509} &  $5484$ &  $ 17$ & $4.15$ & $0.025$ & $-0.63$ & $0.094$ & $-0.70$ && $5595$ &  $65$ & $4.35$ & $0.014$ & $-0.54$ & $0.014$ \\
 {\rm 67211} &  $4817$ &  $155$ & $4.40$ & $0.090$ & $-0.30$ & $0.045$ & $-0.37$ && $4867$ &  $32$ & $4.49$ & $0.010$ & $-0.27$ & $0.010$ \\
 {\rm 67282} &  $5432$ &  $ 18$ & $4.83$ & $0.089$ & $+0.00$ & $0.043$ & $-0.07$ && $5217$ &  $38$ & $4.43$ & $0.016$ & $-0.11$ & $0.011$ \\
 {\rm 67773} &  $5336$ &  $ 43$ & $4.65$ & $0.095$ & $-0.20$ & $0.030$ & $-0.27$ && $5203$ &  $52$ & $4.44$ & $0.016$ & $-0.30$ & $0.015$ \\
 {\rm 67904} &  $5268$ &  $ 53$ & $4.43$ & $0.035$ & $-0.29$ & $0.022$ & $-0.37$ && $5566$ &  $35$ & $4.22$ & $0.078$ & $-0.08$ & $0.013$ \\
 {\rm 70253} &  $5645$ &  $ 41$ & $4.16$ & $0.022$ & $-0.54$ & $0.066$ & $-0.61$ && $5745$ &  $66$ & $4.33$ & $0.016$ & $-0.49$ & $0.015$ \\
 {\rm 70319} &  $5684$ &  $ 30$ & $4.21$ & $0.020$ & $-0.32$ & $0.009$ & $-0.40$ && $5729$ &  $37$ & $4.26$ & $0.007$ & $-0.30$ & $0.007$ \\
 {\rm 71720} &  $5316$ &  $ 45$ & $4.61$ & $0.087$ & $-0.06$ & $0.052$ & $-0.13$ && $5121$ &  $51$ & $4.31$ & $0.022$ & $-0.19$ & $0.015$ \\
 {\rm 72577} &  $4965$ &  $107$ & $4.67$ & $0.090$ & $-0.07$ & $0.053$ & $-0.15$ && $4916$ &  $35$ & $4.61$ & $0.010$ & $-0.11$ & $0.010$ \\
 {\rm 72663} &  $5591$ &  $ 37$ & $4.31$ & $0.046$ & $-0.22$ & $0.034$ & $-0.29$ && $5613$ &  $61$ & $4.35$ & $0.014$ & $-0.20$ & $0.014$ \\
 {\rm 72703} &  $5682$ &  $ 51$ & $4.68$ & $0.128$ & $-0.06$ & $0.064$ & $-0.13$ && $5561$ &  $61$ & $4.52$ & $0.015$ & $-0.14$ & $0.014$ \\
 {\rm 73005} &  $5236$ &  $ 73$ & $4.39$ & $0.055$ & $-0.33$ & $0.019$ & $-0.40$ && $5183$ &  $52$ & $4.32$ & $0.015$ & $-0.36$ & $0.013$ \\
 {\rm 73138} &  $5382$ &  $ 45$ & $4.64$ & $0.162$ & $+0.02$ & $0.118$ & $-0.05$ && $5403$ &  $62$ & $4.65$ & $0.014$ & $+0.04$ & $0.014$ \\
 {\rm 73677} &  $5673$ &  $ 44$ & $4.12$ & $0.028$ & $-0.51$ & $0.054$ & $-0.59$ && $5686$ &  $66$ & $4.15$ & $0.012$ & $-0.51$ & $0.012$ \\
 {\rm 73845} &  $6456$ &  $249$ & $4.46$ & $0.089$ & $+0.18$ & $0.126$ & $+0.10$ && $5747$ &  $64$ & $3.62$ & $0.082$ & $-0.39$ & $0.036$ \\
 {\rm 74126} &  $5689$ &  $ 57$ & $4.59$ & $0.110$ & $-0.05$ & $0.069$ & $-0.12$ && $5717$ &  $64$ & $4.62$ & $0.014$ & $-0.04$ & $0.014$ \\
 {\rm 74396} &  $5269$ &  $ 97$ & $4.81$ & $0.209$ & $+0.00$ & $0.101$ & $-0.07$ && $5119$ &  $52$ & $4.59$ & $0.015$ & $-0.09$ & $0.015$ \\
 {\rm 75059} &  $5754$ &  $ 64$ & $4.34$ & $0.041$ & $-0.11$ & $0.049$ & $-0.18$ && $5654$ &  $62$ & $4.23$ & $0.015$ & $-0.16$ & $0.014$ \\
 {\rm 75370} &  $5485$ &  $ 15$ & $4.19$ & $0.024$ & $-0.38$ & $0.025$ & $-0.45$ && $5617$ &  $61$ & $4.41$ & $0.013$ & $-0.28$ & $0.015$ \\
 {\rm 75446} &  $5561$ &  $ 27$ & $4.53$ & $0.085$ & $-0.04$ & $0.068$ & $-0.11$ && $5489$ &  $60$ & $4.37$ & $0.013$ & $-0.08$ & $0.013$ \\
 {\rm 75703} &  $5582$ &  $ 34$ & $4.81$ & $0.168$ & $-0.13$ & $0.052$ & $-0.20$ && $5398$ &  $56$ & $4.54$ & $0.020$ & $-0.26$ & $0.015$ \\
 {\rm 76058} &  $5818$ &  $ 50$ & $4.55$ & $0.047$ & $-0.15$ & $0.026$ & $-0.23$ && $5729$ &  $45$ & $4.45$ & $0.012$ & $-0.21$ & $0.011$ \\
 {\rm 76130} &  $5863$ &  $ 87$ & $4.36$ & $0.045$ & $-0.09$ & $0.052$ & $-0.16$ && $5861$ &  $67$ & $4.36$ & $0.016$ & $-0.10$ & $0.015$ \\
 {\rm 76330} &  $5237$ &  $ 69$ & $4.81$ & $0.140$ & $+0.02$ & $0.074$ & $-0.06$ && $5168$ &  $53$ & $4.67$ & $0.015$ & $-0.02$ & $0.015$ \\
 {\rm 76674} &  $5476$ &  $ 16$ & $4.79$ & $0.146$ & $+0.04$ & $0.087$ & $-0.03$ && $5483$ &  $59$ & $4.81$ & $0.015$ & $+0.04$ & $0.015$ \\
 {\rm 77810} &  $5860$ &  $108$ & $4.57$ & $0.108$ & $+0.00$ & $0.090$ & $-0.07$ && $5849$ &  $70$ & $4.54$ & $0.014$ & $+0.00$ & $0.013$ \\
 {\rm 78028} &  $5791$ &  $100$ & $4.31$ & $0.051$ & $-0.06$ & $0.084$ & $-0.13$ && $5808$ &  $68$ & $4.32$ & $0.015$ & $-0.05$ & $0.015$ \\
 {\rm 78241} &  $5393$ &  $ 44$ & $4.49$ & $0.106$ & $-0.31$ & $0.018$ & $-0.39$ && $5315$ &  $55$ & $4.40$ & $0.015$ & $-0.38$ & $0.015$ \\
 {\rm 78336} &  $5131$ &  $136$ & $4.83$ & $0.212$ & $+0.17$ & $0.149$ & $+0.09$ && $5168$ &  $75$ & $4.84$ & $0.015$ & $+0.19$ & $0.015$ \\
 {\rm 78550} &  $5612$ &  $ 37$ & $4.40$ & $0.067$ & $-0.27$ & $0.019$ & $-0.34$ && $5608$ &  $61$ & $4.41$ & $0.011$ & $-0.28$ & $0.011$ \\
 {\rm 78775} &  $5336$ &  $ 61$ & $4.39$ & $0.069$ & $-0.61$ & $0.112$ & $-0.68$ && $5311$ &  $64$ & $4.36$ & $0.014$ & $-0.62$ & $0.014$ \\
 {\rm 78923} &  $5685$ &  $ 70$ & $4.35$ & $0.067$ & $-0.09$ & $0.074$ & $-0.17$ && $5600$ &  $61$ & $4.24$ & $0.013$ & $-0.14$ & $0.011$ \\
 {\rm 79629} &  $5645$ &  $ 30$ & $4.34$ & $0.031$ & $-0.27$ & $0.011$ & $-0.34$ && $5685$ &  $44$ & $4.38$ & $0.011$ & $-0.24$ & $0.011$ \\
 {\rm 80243} &  $5353$ &  $ 40$ & $4.65$ & $0.140$ & $+0.11$ & $0.108$ & $+0.04$ && $5382$ &  $60$ & $4.69$ & $0.016$ & $+0.13$ & $0.013$ \\
 {\rm 80262} &  $5624$ &  $ 29$ & $4.60$ & $0.084$ & $-0.02$ & $0.060$ & $-0.10$ && $5524$ &  $62$ & $4.41$ & $0.014$ & $-0.09$ & $0.014$ \\
 {\rm 81186} &  $5199$ &  $ 56$ & $4.76$ & $0.094$ & $-0.17$ & $0.032$ & $-0.24$ && $5043$ &  $35$ & $4.53$ & $0.011$ & $-0.27$ & $0.011$ \\
 {\rm 81288} &  $4929$ &  $156$ & $4.44$ & $0.085$ & $-0.83$ & $0.146$ & $-0.91$ && $4892$ &  $64$ & $4.38$ & $0.014$ & $-0.86$ & $0.013$ \\
 {\rm 81605} &  $5602$ &  $ 32$ & $4.58$ & $0.095$ & $-0.02$ & $0.072$ & $-0.09$ && $5540$ &  $61$ & $4.41$ & $0.013$ & $-0.06$ & $0.013$ \\
 {\rm 81831} &  $5635$ &  $ 44$ & $4.60$ & $0.125$ & $-0.17$ & $0.045$ & $-0.24$ && $5423$ &  $57$ & $4.26$ & $0.019$ & $-0.33$ & $0.016$ \\
 {\rm 82120} &  $5564$ &  $ 16$ & $4.29$ & $0.023$ & $-0.35$ & $0.015$ & $-0.42$ && $5577$ &  $43$ & $4.30$ & $0.009$ & $-0.34$ & $0.009$ \\
 {\rm 82210} &  $5807$ &  $111$ & $4.60$ & $0.146$ & $-0.06$ & $0.086$ & $-0.14$ && $5665$ &  $62$ & $4.39$ & $0.016$ & $-0.13$ & $0.014$ \\
 {\rm 82388} &  $5693$ &  $159$ & $4.08$ & $0.107$ & $-0.19$ & $0.064$ & $-0.26$ && $6019$ &  $63$ & $4.36$ & $0.086$ & $+0.38$ & $0.019$ \\
 {\rm 82644} &  $5828$ &  $105$ & $4.59$ & $0.126$ & $-0.08$ & $0.073$ & $-0.15$ && $5758$ &  $65$ & $4.45$ & $0.015$ & $-0.12$ & $0.015$ \\
 {\rm 82712} &  $5595$ &  $ 25$ & $4.47$ & $0.064$ & $-0.27$ & $0.016$ & $-0.34$ && $5491$ &  $59$ & $4.32$ & $0.022$ & $-0.35$ & $0.015$ \\
 {\rm 83141} &  $4884$ &  $144$ & $4.61$ & $0.110$ & $-0.20$ & $0.050$ & $-0.27$ && $4869$ &  $32$ & $4.58$ & $0.010$ & $-0.21$ & $0.010$ \\
 {\rm 83276} &  $5820$ &  $ 52$ & $4.00$ & $0.044$ & $-0.11$ & $0.032$ & $-0.18$ && $5833$ &  $47$ & $4.10$ & $0.011$ & $-0.10$ & $0.011$ \\
 {\rm 83500} &  $5852$ &  $ 88$ & $4.17$ & $0.027$ & $-0.50$ & $0.050$ & $-0.58$ && $5705$ &  $69$ & $3.93$ & $0.014$ & $-0.60$ & $0.014$ \\
 {\rm 84520} &  $5820$ &  $ 80$ & $4.39$ & $0.063$ & $-0.09$ & $0.053$ & $-0.16$ && $5730$ &  $63$ & $4.27$ & $0.016$ & $-0.14$ & $0.014$ \\
 {\rm 85235} &  $5382$ &  $ 31$ & $4.44$ & $0.060$ & $-0.36$ & $0.018$ & $-0.43$ && $5321$ &  $56$ & $4.35$ & $0.015$ & $-0.39$ & $0.015$ \\
 {\rm 85653} &  $5439$ &  $ 22$ & $4.37$ & $0.052$ & $-0.32$ & $0.013$ & $-0.39$ && $5387$ &  $57$ & $4.29$ & $0.016$ & $-0.35$ & $0.015$ \\
 {\rm 86568} &  $5315$ &  $ 47$ & $4.37$ & $0.042$ & $-0.33$ & $0.013$ & $-0.40$ && $5395$ &  $40$ & $4.49$ & $0.012$ & $-0.28$ & $0.010$ \\
 {\rm 86765} &  $5622$ &  $ 35$ & $4.34$ & $0.040$ & $-0.19$ & $0.031$ & $-0.26$ && $5642$ &  $62$ & $4.37$ & $0.014$ & $-0.17$ & $0.014$ \\
 {\rm 87089} &  $5184$ &  $103$ & $4.46$ & $0.084$ & $-0.28$ & $0.025$ & $-0.35$ && $5258$ &  $53$ & $4.56$ & $0.016$ & $-0.23$ & $0.015$ \\
 {\rm 88166} &  $5397$ &  $ 18$ & $4.22$ & $0.027$ & $-0.74$ & $0.064$ & $-0.81$ && $5416$ &  $46$ & $4.25$ & $0.010$ & $-0.73$ & $0.010$ \\
 {\rm 88972} &  $5075$ &  $129$ & $4.50$ & $0.100$ & $-0.12$ & $0.060$ & $-0.19$ && $5112$ &  $51$ & $4.56$ & $0.015$ & $-0.09$ & $0.015$ \\
 {\rm 90355} &  $5620$ &  $ 32$ & $4.40$ & $0.049$ & $-0.11$ & $0.046$ & $-0.18$ && $5580$ &  $60$ & $4.34$ & $0.014$ & $-0.14$ & $0.014$ \\
 {\rm 90415} &  $4950$ &  $ 95$ & $4.36$ & $0.049$ & $-0.45$ & $0.030$ & $-0.52$ && $4906$ &  $28$ & $4.25$ & $0.007$ & $-0.47$ & $0.007$ \\
 {\rm 90708} &  $5760$ &  $ 84$ & $4.39$ & $0.073$ & $-0.06$ & $0.079$ & $-0.13$ && $5751$ &  $65$ & $4.38$ & $0.015$ & $-0.06$ & $0.015$ \\
 {\rm 91364} &  $5396$ &  $ 61$ & $4.81$ & $0.187$ & $-0.12$ & $0.063$ & $-0.19$ && $5127$ &  $51$ & $4.36$ & $0.024$ & $-0.30$ & $0.016$ \\
 {\rm 91381} &  $5534$ &  $ 15$ & $4.42$ & $0.065$ & $-0.34$ & $0.016$ & $-0.41$ && $5456$ &  $58$ & $4.30$ & $0.016$ & $-0.38$ & $0.012$ \\
 {\rm 91438} &  $5712$ &  $ 41$ & $4.54$ & $0.065$ & $-0.13$ & $0.035$ & $-0.20$ && $5681$ &  $62$ & $4.45$ & $0.030$ & $-0.14$ & $0.012$ \\
 {\rm 91605} &  $5071$ &  $150$ & $4.72$ & $0.157$ & $-0.20$ & $0.064$ & $-0.28$ && $4925$ &  $47$ & $4.45$ & $0.028$ & $-0.29$ & $0.015$ \\
 {\rm 91614} &  $5622$ &  $ 51$ & $4.27$ & $0.036$ & $-0.27$ & $0.017$ & $-0.34$ && $5540$ &  $60$ & $4.13$ & $0.014$ & $-0.33$ & $0.015$ \\
 {\rm 91905} &  $5472$ &  $ 11$ & $4.44$ & $0.052$ & $-0.22$ & $0.018$ & $-0.30$ && $5368$ &  $40$ & $4.32$ & $0.012$ & $-0.30$ & $0.011$ \\
 {\rm 92388} &  $5449$ &  $ 22$ & $4.38$ & $0.068$ & $-0.40$ & $0.039$ & $-0.47$ && $5426$ &  $58$ & $4.37$ & $0.013$ & $-0.42$ & $0.013$ \\
 {\rm 92569} &  $5714$ &  $ 47$ & $4.55$ & $0.075$ & $-0.12$ & $0.040$ & $-0.20$ && $5595$ &  $60$ & $4.34$ & $0.016$ & $-0.20$ & $0.015$ \\
 {\rm 93195} &  $5342$ &  $ 44$ & $4.69$ & $0.131$ & $+0.04$ & $0.087$ & $-0.03$ && $5273$ &  $56$ & $4.62$ & $0.014$ & $+0.00$ & $0.014$ \\
 {\rm 93731} &  $5414$ &  $ 31$ & $4.65$ & $0.154$ & $-0.04$ & $0.085$ & $-0.11$ && $5315$ &  $56$ & $4.52$ & $0.017$ & $-0.10$ & $0.015$ \\
 {\rm 94582} &  $5523$ &  $ 14$ & $4.69$ & $0.080$ & $-0.07$ & $0.039$ & $-0.14$ && $5310$ &  $39$ & $4.37$ & $0.012$ & $-0.20$ & $0.011$ \\
 {\rm 95727} &  $5272$ &  $ 66$ & $4.16$ & $0.061$ & $-0.30$ & $0.162$ & $-0.37$ && $5288$ &  $38$ & $3.47$ & $0.256$ & $-0.37$ & $0.196$ \\
 {\rm 96100} &  $5437$ &  $ 32$ & $4.67$ & $0.123$ & $-0.07$ & $0.061$ & $-0.15$ && $5276$ &  $54$ & $4.39$ & $0.016$ & $-0.17$ & $0.015$ \\
 {\rm 96344} &  $5714$ &  $ 45$ & $4.15$ & $0.018$ & $-0.52$ & $0.047$ & $-0.60$ && $5546$ &  $47$ & $3.85$ & $0.015$ & $-0.65$ & $0.012$ \\
 {\rm 96634} &  $5283$ &  $ 51$ & $4.54$ & $0.072$ & $-0.10$ & $0.043$ & $-0.18$ && $5329$ &  $40$ & $4.60$ & $0.010$ & $-0.07$ & $0.010$ \\
 {\rm 96735} &  $5179$ &  $ 69$ & $4.80$ & $0.111$ & $-0.05$ & $0.048$ & $-0.13$ && $5122$ &  $36$ & $4.66$ & $0.011$ & $-0.07$ & $0.011$ \\
 {\rm 97640} &  $5703$ &  $ 70$ & $4.68$ & $0.223$ & $-1.26$ & $0.224$ & $-1.33$ && $4996$ &  $79$ & $3.99$ & $0.055$ & $-1.89$ & $0.087$ \\
 {\rm 97668} &  $5056$ &  $ 74$ & $4.59$ & $0.065$ & $-0.11$ & $0.035$ & $-0.19$ && $5023$ &  $35$ & $4.58$ & $0.010$ & $-0.14$ & $0.010$ \\
 {\rm 98288} &  $5778$ &  $ 63$ & $4.24$ & $0.026$ & $-0.27$ & $0.011$ & $-0.34$ && $5780$ &  $46$ & $4.23$ & $0.011$ & $-0.27$ & $0.010$ \\
 {\rm 98413} &  $5102$ &  $ 69$ & $4.73$ & $0.077$ & $-0.12$ & $0.035$ & $-0.20$ && $5027$ &  $35$ & $4.60$ & $0.013$ & $-0.17$ & $0.011$ \\
 {\rm 98559} &  $5595$ &  $ 23$ & $4.34$ & $0.037$ & $-0.08$ & $0.046$ & $-0.15$ && $5575$ &  $43$ & $4.32$ & $0.008$ & $-0.09$ & $0.008$ \\
 {\rm 98677} &  $5519$ &  $ 15$ & $4.56$ & $0.090$ & $-0.24$ & $0.021$ & $-0.31$ && $5389$ &  $56$ & $4.34$ & $0.015$ & $-0.33$ & $0.015$ \\
 {\rm 98792} &  $5045$ &  $ 73$ & $4.38$ & $0.036$ & $-0.57$ & $0.045$ & $-0.64$ && $5062$ &  $32$ & $4.40$ & $0.008$ & $-0.56$ & $0.008$ \\
 {\rm 98965} &  $5651$ &  $ 46$ & $4.63$ & $0.123$ & $-0.11$ & $0.053$ & $-0.19$ && $5474$ &  $58$ & $4.34$ & $0.017$ & $-0.25$ & $0.016$ \\
 {\rm 99355} &  $5135$ &  $ 94$ & $4.68$ & $0.112$ & $-0.16$ & $0.047$ & $-0.24$ && $5035$ &  $49$ & $4.55$ & $0.014$ & $-0.23$ & $0.015$ \\
 {\rm 99774} &  $5583$ &  $ 18$ & $4.04$ & $0.033$ & $-0.77$ & $0.075$ & $-0.85$ && $5727$ &  $51$ & $4.24$ & $0.014$ & $-0.68$ & $0.010$ \\
 {\rm 99965} &  $5512$ &  $ 28$ & $4.46$ & $0.083$ & $+0.09$ & $0.102$ & $+0.02$ && $5455$ &  $65$ & $4.38$ & $0.015$ & $+0.06$ & $0.015$ \\
{\rm 100259} &  $5928$ &  $110$ & $4.66$ & $0.124$ & $-0.07$ & $0.063$ & $-0.14$ && $5793$ &  $65$ & $4.40$ & $0.016$ & $-0.16$ & $0.015$ \\
{\rm 101579} &  $4941$ &  $110$ & $4.63$ & $0.083$ & $-0.04$ & $0.054$ & $-0.11$ && $4936$ &  $37$ & $4.63$ & $0.009$ & $-0.04$ & $0.009$ \\
{\rm 101997} &  $5527$ &  $ 15$ & $4.40$ & $0.059$ & $-0.21$ & $0.030$ & $-0.28$ && $5473$ &  $58$ & $4.35$ & $0.014$ & $-0.24$ & $0.014$ \\
{\rm 102290} &  $5859$ &  $ 62$ & $4.48$ & $0.053$ & $-0.03$ & $0.048$ & $-0.10$ && $5899$ &  $50$ & $4.45$ & $0.010$ & $+0.00$ & $0.010$ \\
{\rm 102521} &  $5924$ &  $118$ & $4.56$ & $0.100$ & $-0.05$ & $0.070$ & $-0.13$ && $5833$ &  $66$ & $4.41$ & $0.020$ & $-0.12$ & $0.014$ \\
{\rm 103611} &  $5678$ &  $ 35$ & $4.60$ & $0.073$ & $-0.07$ & $0.043$ & $-0.14$ && $5646$ &  $45$ & $4.59$ & $0.009$ & $-0.09$ & $0.009$ \\
{\rm 103895} &  $5453$ &  $ 13$ & $4.20$ & $0.012$ & $-0.45$ & $0.038$ & $-0.52$ && $5519$ &  $42$ & $4.34$ & $0.013$ & $-0.41$ & $0.010$ \\
{\rm 103896} &  $5839$ &  $ 66$ & $4.51$ & $0.060$ & $-0.08$ & $0.043$ & $-0.16$ && $5772$ &  $45$ & $4.39$ & $0.011$ & $-0.13$ & $0.010$ \\
{\rm 104375} &  $5302$ &  $ 64$ & $4.75$ & $0.159$ & $-0.23$ & $0.025$ & $-0.31$ && $5042$ &  $50$ & $4.28$ & $0.034$ & $-0.39$ & $0.016$ \\
{\rm 104733} &  $5790$ &  $ 49$ & $4.52$ & $0.054$ & $-0.13$ & $0.030$ & $-0.20$ && $5709$ &  $45$ & $4.43$ & $0.010$ & $-0.17$ & $0.007$ \\
{\rm 106231} &  $4897$ &  $108$ & $4.55$ & $0.169$ & $-0.99$ & $0.113$ & $-1.06$ && $4546$ &  $46$ & $4.39$ & $0.013$ & $-1.26$ & $0.015$ \\
{\rm 106949} &  $5592$ &  $ 17$ & $4.25$ & $0.012$ & $-0.46$ & $0.028$ & $-0.53$ && $5628$ &  $45$ & $4.28$ & $0.010$ & $-0.43$ & $0.010$ \\
{\rm 107038} &  $5230$ &  $ 66$ & $4.65$ & $0.110$ & $+0.01$ & $0.071$ & $-0.07$ && $5143$ &  $54$ & $4.56$ & $0.015$ & $-0.04$ & $0.014$ \\
{\rm 107700} &  $5217$ &  $ 97$ & $4.60$ & $0.130$ & $-0.13$ & $0.058$ & $-0.20$ && $5100$ &  $50$ & $4.40$ & $0.016$ & $-0.20$ & $0.015$ \\
{\rm 108774} &  $5708$ &  $ 61$ & $4.65$ & $0.128$ & $-0.07$ & $0.066$ & $-0.15$ && $5561$ &  $60$ & $4.38$ & $0.015$ & $-0.15$ & $0.015$ \\
{\rm 108947} &  $5388$ &  $ 49$ & $4.60$ & $0.161$ & $-0.03$ & $0.104$ & $-0.10$ && $5315$ &  $57$ & $4.54$ & $0.016$ & $-0.08$ & $0.016$ \\
{\rm 109310} &  $5883$ &  $ 60$ & $4.39$ & $0.034$ & $-0.09$ & $0.034$ & $-0.16$ && $5827$ &  $46$ & $4.35$ & $0.011$ & $-0.12$ & $0.010$ \\
{\rm 110508} &  $5662$ &  $ 41$ & $4.57$ & $0.090$ & $-0.09$ & $0.050$ & $-0.16$ && $5542$ &  $60$ & $4.33$ & $0.017$ & $-0.17$ & $0.015$ \\
{\rm 111883} &  $5132$ &  $ 86$ & $4.65$ & $0.099$ & $-0.20$ & $0.033$ & $-0.27$ && $5019$ &  $34$ & $4.45$ & $0.020$ & $-0.26$ & $0.010$ \\
{\rm 111888} &  $5029$ &  $121$ & $4.78$ & $0.127$ & $-0.15$ & $0.058$ & $-0.22$ && $5021$ &  $49$ & $4.77$ & $0.015$ & $-0.15$ & $0.015$ \\
{\rm 111977} &  $5735$ &  $ 58$ & $4.34$ & $0.051$ & $-0.43$ & $0.035$ & $-0.50$ && $5687$ &  $65$ & $4.29$ & $0.015$ & $-0.45$ & $0.015$ \\
{\rm 112245} &  $5565$ &  $ 19$ & $4.40$ & $0.047$ & $-0.12$ & $0.041$ & $-0.20$ && $5454$ &  $57$ & $4.29$ & $0.015$ & $-0.21$ & $0.013$ \\
{\rm 112870} &  $4944$ &  $191$ & $4.34$ & $0.072$ & $-0.63$ & $0.118$ & $-0.71$ && $4974$ &  $57$ & $4.39$ & $0.015$ & $-0.62$ & $0.015$ \\
{\rm 113231} &  $5670$ &  $ 52$ & $4.24$ & $0.022$ & $-0.32$ & $0.014$ & $-0.39$ && $5675$ &  $63$ & $4.27$ & $0.014$ & $-0.32$ & $0.013$ \\
{\rm 113884} &  $5815$ &  $ 52$ & $4.24$ & $0.014$ & $-0.25$ & $0.013$ & $-0.32$ && $5785$ &  $38$ & $4.17$ & $0.008$ & $-0.26$ & $0.008$ \\
{\rm 113989} &  $5575$ &  $ 33$ & $4.11$ & $0.040$ & $-0.46$ & $0.059$ & $-0.53$ && $5669$ &  $64$ & $4.24$ & $0.013$ & $-0.39$ & $0.014$ \\
{\rm 114340} &  $5667$ &  $ 31$ & $4.59$ & $0.061$ & $+0.01$ & $0.047$ & $-0.07$ && $5705$ &  $47$ & $4.65$ & $0.010$ & $+0.02$ & $0.010$ \\
{\rm 114385} &  $5794$ &  $ 71$ & $4.55$ & $0.081$ & $+0.06$ & $0.086$ & $-0.01$ && $5771$ &  $65$ & $4.41$ & $0.013$ & $+0.05$ & $0.013$ \\
{\rm 115194} &  $5040$ &  $ 89$ & $4.37$ & $0.035$ & $-0.61$ & $0.061$ & $-0.69$ && $5218$ &  $40$ & $4.62$ & $0.011$ & $-0.48$ & $0.011$ \\
{\rm 115411} &  $5502$ &  $ 14$ & $4.30$ & $0.038$ & $-0.33$ & $0.015$ & $-0.40$ && $5623$ &  $61$ & $4.54$ & $0.021$ & $-0.24$ & $0.015$ \\
{\rm 115445} &  $5180$ &  $167$ & $4.76$ & $0.225$ & $-0.10$ & $0.086$ & $-0.17$ && $5004$ &  $48$ & $4.42$ & $0.046$ & $-0.20$ & $0.014$ \\
{\rm 116005} &  $5129$ &  $ 69$ & $4.72$ & $0.075$ & $-0.02$ & $0.046$ & $-0.09$ && $5117$ &  $31$ & $4.69$ & $0.009$ & $-0.03$ & $0.007$ \\
{\rm 116410} &  $5484$ &  $ 13$ & $4.34$ & $0.041$ & $-0.31$ & $0.013$ & $-0.38$ && $5399$ &  $57$ & $4.21$ & $0.016$ & $-0.36$ & $0.015$ \\
{\rm 118207} &  $5691$ &  $ 37$ & $4.25$ & $0.018$ & $-0.27$ & $0.012$ & $-0.34$ && $5697$ &  $45$ & $4.23$ & $0.009$ & $-0.26$ & $0.008$ \\
{\rm 118251} &  $5696$ &  $ 69$ & $4.20$ & $0.016$ & $-0.40$ & $0.039$ & $-0.47$ && $5677$ &  $64$ & $4.18$ & $0.014$ & $-0.41$ & $0.014$ \\
{\rm 118278} &  $5533$ &  $ 15$ & $4.41$ & $0.052$ & $-0.07$ & $0.057$ & $-0.15$ && $5460$ &  $59$ & $4.27$ & $0.012$ & $-0.11$ & $0.012$ \\
\enddata
\tablenotetext{a}{Corrected to match the metallicity scale of VF05 (see text).}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{$\delta M_{V}$, $\Delta M_{V}$, and Lithium EWs of the KPNO Sample \label{tab:dmv}}
\tablehead{
  \colhead{} &
  \multicolumn{6}{c}{$\bv$} &
  \multicolumn{2}{c}{$\vk$} &
  \colhead{} \\
  \cline{2-7}
  \cline{8-9}
  \colhead{} &
  \multicolumn{2}{c}{} &
  \multicolumn{2}{c}{SMT3} &
  \multicolumn{2}{c}{MOOG} &
  \multicolumn{2}{c}{} &
  \colhead{} \\
  \cline{4-5}
  \cline{6-7}
  \colhead{HIP} &
  \colhead{$\delta M_{V}$} &
  \colhead{$\sigma(\delta M_{V})$} &
  \colhead{$\Delta M_{V}$} &
  \colhead{$\sigma(\Delta M_{V})$} &
  \colhead{$\Delta M_{V}$} &
  \colhead{$\sigma (\Delta M_{V})$} &
  \colhead{$\delta M_{V}$} &
  \colhead{$\sigma (\delta M_{V})$} &
  \colhead{W(Li)} \\
  \colhead{} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(m\AA)}
}
\startdata
{\rm 1674} & $0.43$ & $0.12$ & $0.01$ & $0.12$ & \nodata & \nodata & $-0.93$ & $0.09$ &\nodata \\
{\rm 4907} & $0.32$ & $0.11$ & $0.14$ & $0.13$ & $0.14$ & $0.11$ & $0.26$ & $0.07$ & \nodata \\
{\rm 5313} & $0.77$ & $0.15$ & $0.45$ & $0.15$ & $0.48$ & $0.15$ & $0.51$ & $0.13$ & $80.20$ \\
{\rm 5521} & $0.32$ & $0.11$ & $0.14$ & $0.13$ & $0.03$ & $0.11$ & $0.21$ & $0.08$ & $12.17$ \\
{\rm 9172} & $0.28$ & $0.12$ & $0.12$ & $0.14$ & $0.12$ & $0.12$ & \nodata & \nodata & $69.40$ \\
{\rm 9829} & $0.32$ & $0.11$ & $-0.06$ & $0.11$ & $0.10$ & $0.11$ & $0.14$ & $0.06$ & \nodata \\
{\rm 10276} & $0.56$ & $0.17$ & $0.34$ & $0.18$ & $0.30$ & $0.17$ & $0.37$ & $0.10$ & \nodata \\
{\rm 10629} & $0.32$ & $0.13$ & $-0.19$ & $0.13$ & \nodata & \nodata & $0.06$ & $0.10$ & \nodata \\
{\rm 11507} & $0.43$ & $0.18$ & $0.22$ & $0.18$ & \nodata & \nodata & $0.22$ & $0.11$ & \nodata \\
{\rm 12685} & $0.33$ & $0.14$ & $0.07$ & $0.16$ & \nodata & \nodata & $-0.07$ & $0.12$ & $75.40$ \\
{\rm 13771} & $0.41$ & $0.20$ & $0.05$ & $0.20$ & \nodata & \nodata & $0.04$ & $0.14$ & \nodata \\
{\rm 14241} & $0.46$ & $0.17$ & $-0.07$ & $0.17$ & \nodata & \nodata & $0.11$ & $0.10$ & \nodata \\
{\rm 14300} & $0.25$ & $0.13$ & $-0.03$ & $0.13$ & \nodata & \nodata & $0.27$ & $0.09$ & \nodata \\
{\rm 15062} & $0.56$ & $0.13$ & $0.14$ & $0.13$ & \nodata & \nodata & $0.24$ & $0.10$ & $32.50$ \\
{\rm 15442} & $0.25$ & $0.11$ & $-0.01$ & $0.12$ & $-0.02$ & $0.11$ & $0.15$ & $0.07$ & $13.83$ \\
{\rm 17265} & $0.60$ & $0.16$ & $-0.05$ & $0.19$ & $-0.02$ & $0.16$ & $0.23$ & $0.09$ & \nodata \\
{\rm 18324} & $0.38$ & $0.11$ & $-0.13$ & $0.12$ & $-0.12$ & $0.11$ & $0.11$ & $0.07$ & \nodata \\
{\rm 20722} & $0.23$ & $0.13$ & $0.10$ & $0.17$ & \nodata & \nodata & $0.13$ & $0.10$ & $24.90$ \\
{\rm 21276} & $0.30$ & $0.12$ & $0.13$ & $0.15$ & $0.11$ & $0.12$ & $-0.10$ & $0.08$ & $74.30$ \\
{\rm 21571} & $0.36$ & $0.11$ & $0.06$ & $0.12$ & $0.06$ & $0.12$ & $0.17$ & $0.08$ & \nodata \\
{\rm 21832} & $0.50$ & $0.11$ & $-0.05$ & $0.13$ & $-0.10$ & $0.12$ & $0.01$ & $0.08$ & \nodata \\
{\rm 22175} & $0.33$ & $0.12$ & $0.10$ & $0.14$ & $0.15$ & $0.12$ & $0.23$ & $0.08$ & \nodata \\
{\rm 23431} & $0.37$ & $0.14$ & $-0.15$ & $0.15$ & \nodata & \nodata & $0.23$ & $0.11$ & \nodata \\
{\rm 23786} & $0.30$ & $0.11$ & $0.10$ & $0.12$ & $0.03$ & $0.11$ & $0.05$ & $0.08$ & \nodata \\
{\rm 26505} & $0.50$ & $0.11$ & $-0.02$ & $0.11$ & $-0.05$ & $0.11$ & $0.16$ & $0.08$ & \nodata \\
{\rm 30862} & $0.53$ & $0.11$ & $-0.04$ & $0.11$ & $0.02$ & $0.11$ & $0.29$ & $0.07$ & $15.31$ \\
{\rm 44259} & $0.58$ & $0.21$ & $0.18$ & $0.21$ & \nodata & \nodata & $0.15$ & $0.09$ & \nodata \\
{\rm 44262} & $0.23$ & $0.25$ & $0.08$ & $0.26$ & \nodata & \nodata & $0.14$ & $0.16$ & \nodata \\
{\rm 52278} & $0.28$ & $0.12$ & $-0.22$ & $0.13$ & \nodata & \nodata & $0.36$ & $0.09$ & \nodata \\
{\rm 52470} & $0.42$ & $0.11$ & $-0.06$ & $0.11$ & $-0.01$ & $0.11$ & $0.31$ & $0.08$ & \nodata \\
{\rm 54906} & $0.39$ & $0.11$ & $0.10$ & $0.12$ & $0.13$ & $0.11$ & $0.26$ & $0.07$ & \nodata \\
{\rm 55210} & $0.33$ & $0.11$ & $0.08$ & $0.11$ & $-0.01$ & $0.11$ & $0.11$ & $0.08$ & \nodata \\
{\rm 56092} & $0.44$ & $0.24$ & $0.11$ & $0.25$ & \nodata & \nodata & $0.47$ & $0.15$ & \nodata \\
{\rm 56337} & $0.41$ & $0.19$ & $0.21$ & $0.19$ & \nodata & \nodata & $0.31$ & $0.12$ & \nodata \\
{\rm 56837} & $0.58$ & $0.13$ & $0.18$ & $0.13$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
{\rm 57939} & $1.37$ & $0.10$ & $0.12$ & $0.22$ & $0.15$ & $0.10$ & $0.67$ & $0.07$ & \nodata \\
{\rm 57992} & $0.63$ & $0.11$ & $0.22$ & $0.11$ & $0.23$ & $0.11$ & $0.34$ & $0.07$ & \nodata \\
{\rm 58949} & $0.40$ & $0.12$ & $0.04$ & $0.12$ & $0.09$ & $0.12$ & $0.08$ & $0.08$ & \nodata \\
{\rm 60074} & $0.29$ & $0.11$ & $0.10$ & $0.12$ & $0.14$ & $0.11$ & $0.17$ & $0.06$ & $125.50$ \\
{\rm 60268} & $0.64$ & $0.12$ & $-0.07$ & $0.13$ & $0.10$ & $0.12$ & $0.08$ & $0.08$ & \nodata \\
{\rm 63322} & $0.42$ & $0.25$ & $0.22$ & $0.26$ & \nodata & \nodata & $-0.34$ & $0.16$ & $121.40$ \\
{\rm 63346} & $0.43$ & $0.11$ & $-0.09$ & $0.12$ & $0.01$ & $0.11$ & $0.12$ & $0.07$ & \nodata \\
{\rm 63636} & $0.24$ & $0.11$ & $0.05$ & $0.14$ & $-0.01$ & $0.11$ & $0.24$ & $0.07$ & $25.55$ \\
{\rm 64076} & $0.51$ & $0.12$ & $0.21$ & $0.13$ & \nodata & \nodata & $0.21$ & $0.09$ & $13.04$ \\
{\rm 64131} & $0.64$ & $0.14$ & $-0.06$ & $0.16$ & \nodata & \nodata & $0.36$ & $0.11$ & \nodata \\
{\rm 65165} & $0.25$ & $0.11$ & $0.09$ & $0.14$ & $0.10$ & $0.12$ & $0.22$ & $0.08$ & \nodata \\
{\rm 65352} & $0.48$ & $0.11$ & $0.09$ & $0.11$ & $0.04$ & $0.11$ & $0.38$ & $0.07$ & \nodata \\
{\rm 65355} & $0.34$ & $0.11$ & $-0.04$ & $0.12$ & $-0.05$ & $0.12$ & $0.30$ & $0.08$ & \nodata \\
{\rm 65935} & $0.46$ & $0.24$ & $0.29$ & $0.25$ & \nodata & \nodata & $0.27$ & $0.14$ & \nodata \\
{\rm 66509} & $0.49$ & $0.20$ & $-0.19$ & $0.22$ & \nodata & \nodata & $0.07$ & $0.14$ & \nodata \\
{\rm 67211} & $0.49$ & $0.27$ & $0.08$ & $0.28$ & \nodata & \nodata & $0.18$ & $0.13$ & \nodata \\
{\rm 67282} & $0.32$ & $0.17$ & $0.15$ & $0.17$ & \nodata & \nodata & $0.26$ & $0.09$ & \nodata \\
{\rm 67773} & $0.43$ & $0.13$ & $0.10$ & $0.13$ & \nodata & \nodata & $0.19$ & $0.09$ & \nodata \\
{\rm 67904} & $0.34$ & $0.11$ & $-0.07$ & $0.12$ & $-0.07$ & $0.11$ & $0.33$ & $0.08$ & \nodata \\
{\rm 70253} & $0.60$ & $0.12$ & $-0.01$ & $0.13$ & $0.01$ & $0.12$ & $0.21$ & $0.08$ & \nodata \\
{\rm 70319} & $0.42$ & $0.10$ & $-0.01$ & $0.10$ & $-0.00$ & $0.10$ & $0.04$ & $0.06$ & \nodata \\
{\rm 71720} & $0.31$ & $0.23$ & $0.10$ & $0.24$ & \nodata & \nodata & $0.41$ & $0.13$ & \nodata \\
{\rm 72577} & $0.41$ & $0.23$ & $0.18$ & $0.24$ & \nodata & \nodata & $0.20$ & $0.14$ & \nodata \\
{\rm 72663} & $0.39$ & $0.19$ & $0.04$ & $0.20$ & \nodata & \nodata & $0.23$ & $0.14$ & \nodata \\
{\rm 72703} & $0.39$ & $0.17$ & $0.17$ & $0.18$ & \nodata & \nodata & $0.30$ & $0.09$ & $87.00$ \\
{\rm 73005} & $0.31$ & $0.10$ & $-0.13$ & $0.11$ & $-0.10$ & $0.11$ & $0.17$ & $0.06$ & \nodata \\
{\rm 73138} & $0.58$ & $0.19$ & $0.43$ & $0.23$ & $0.47$ & $0.19$ & $0.28$ & $0.14$ & \nodata \\
{\rm 73677} & $0.49$ & $0.13$ & $-0.10$ & $0.14$ & \nodata & \nodata & $0.34$ & $0.11$ & \nodata \\
{\rm 73845} & $0.38$ & $0.20$ & $0.36$ & $0.23$ & $-0.16$ & $0.20$ & $0.16$ & $0.14$ & \nodata \\
{\rm 74126} & $0.61$ & $0.19$ & $0.40$ & $0.20$ & $0.54$ & $0.19$ & $0.31$ & $0.14$ & $29.80$ \\
{\rm 74396} & $0.32$ & $0.11$ & $0.16$ & $0.15$ & $0.08$ & $0.12$ & $0.12$ & $0.08$ & \nodata \\
{\rm 75059} & $0.25$ & $0.15$ & $-0.01$ & $0.16$ & \nodata & \nodata & $0.35$ & $0.13$ & \nodata \\
{\rm 75370} & $0.42$ & $0.17$ & $-0.06$ & $0.17$ & \nodata & \nodata & $-0.07$ & $0.10$ & \nodata \\
{\rm 75446} & $0.53$ & $0.19$ & $0.33$ & $0.20$ & $0.36$ & $0.19$ & $0.41$ & $0.13$ & \nodata \\
{\rm 75703} & $0.60$ & $0.17$ & $0.33$ & $0.18$ & \nodata & \nodata & $0.36$ & $0.10$ & $14.20$ \\
{\rm 76058} & $0.47$ & $0.19$ & $0.17$ & $0.20$ & \nodata & \nodata & $0.24$ & $0.13$ & $18.60$ \\
{\rm 76130} & $0.34$ & $0.20$ & $0.10$ & $0.21$ & \nodata & \nodata & $0.30$ & $0.15$ & $27.10$ \\
{\rm 76330} & $0.43$ & $0.12$ & $0.28$ & $0.14$ & $0.13$ & $0.12$ & $0.16$ & $0.09$ & \nodata \\
{\rm 76674} & $0.29$ & $0.19$ & $0.15$ & $0.21$ & \nodata & \nodata & $0.05$ & $0.13$ & $71.60$ \\
{\rm 77810} & $0.43$ & $0.15$ & $0.27$ & $0.18$ & \nodata & \nodata & $0.43$ & $0.13$ & $120.60$ \\
{\rm 78028} & $0.30$ & $0.14$ & $0.08$ & $0.16$ & \nodata & \nodata & $0.14$ & $0.12$ & \nodata \\
{\rm 78241} & $0.55$ & $0.11$ & $0.13$ & $0.11$ & $0.13$ & $0.11$ & $0.26$ & $0.07$ & \nodata \\
{\rm 78336} & $0.55$ & $0.22$ & $0.52$ & $0.26$ & $0.46$ & $0.22$ & $0.17$ & $0.10$ & $28.10$ \\
{\rm 78550} & $0.62$ & $0.14$ & $0.23$ & $0.14$ & \nodata & \nodata & $0.28$ & $0.11$ & \nodata \\
{\rm 78775} & $0.59$ & $0.10$ & $-0.08$ & $0.15$ & $-0.08$ & $0.10$ & $0.21$ & $0.06$ & \nodata \\
{\rm 78923} & $0.23$ & $0.13$ & $-0.01$ & $0.15$ & \nodata & \nodata & $0.17$ & $0.10$ & \nodata \\
{\rm 79629} & $0.47$ & $0.11$ & $0.08$ & $0.11$ & $0.13$ & $0.11$ & $0.05$ & $0.07$ & \nodata \\
{\rm 80243} & $0.37$ & $0.16$ & $0.30$ & $0.19$ & $0.24$ & $0.16$ & $0.11$ & $0.07$ & \nodata \\
{\rm 80262} & $0.30$ & $0.13$ & $0.12$ & $0.14$ & \nodata & \nodata & $0.11$ & $0.10$ & \nodata \\
{\rm 81186} & $0.49$ & $0.21$ & $0.19$ & $0.21$ & $0.08$ & $0.21$ & $0.30$ & $0.09$ & \nodata \\
{\rm 81288} & $0.57$ & $0.16$ & $-0.29$ & $0.22$ & $-0.23$ & $0.16$ & $0.11$ & $0.09$ & \nodata \\
{\rm 81605} & $0.26$ & $0.13$ & $0.07$ & $0.15$ & \nodata & \nodata & $0.07$ & $0.10$ & \nodata \\
{\rm 81831} & $0.64$ & $0.18$ & $0.34$ & $0.19$ & $0.29$ & $0.19$ & $0.64$ & $0.12$ & \nodata \\
{\rm 82120} & $0.50$ & $0.13$ & $0.04$ & $0.13$ & \nodata & \nodata & $0.17$ & $0.10$ & \nodata \\
{\rm 82210} & $0.33$ & $0.12$ & $0.11$ & $0.15$ & \nodata & \nodata & $0.35$ & $0.09$ & $14.20$ \\
{\rm 82388} & $0.31$ & $0.13$ & $-0.01$ & $0.14$ & \nodata & \nodata & $0.25$ & $0.10$ & $128.70$ \\
{\rm 82644} & $0.44$ & $0.13$ & $0.21$ & $0.15$ & \nodata & \nodata & $0.28$ & $0.09$ & $54.90$ \\
{\rm 82712} & $0.48$ & $0.13$ & $0.10$ & $0.13$ & \nodata & \nodata & $0.13$ & $0.10$ & \nodata \\
{\rm 83141} & $0.37$ & $0.21$ & $0.04$ & $0.22$ & \nodata & \nodata & $0.15$ & $0.10$ & \nodata \\
{\rm 83276} & $0.35$ & $0.13$ & $0.09$ & $0.13$ & \nodata & \nodata & $0.14$ & $0.10$ & $15.54$ \\
{\rm 83500} & $0.29$ & $0.19$ & $-0.29$ & $0.19$ & \nodata & \nodata & $0.32$ & $0.12$ & $32.30$ \\
{\rm 84520} & $0.26$ & $0.11$ & $0.02$ & $0.13$ & $-0.03$ & $0.12$ & $0.25$ & $0.08$ & $14.20$ \\
{\rm 85235} & $0.55$ & $0.10$ & $0.09$ & $0.10$ & $0.09$ & $0.10$ & $0.23$ & $0.06$ & \nodata \\
{\rm 85653} & $0.24$ & $0.10$ & $-0.19$ & $0.11$ & $-0.20$ & $0.11$ & $-0.03$ & $0.07$ & \nodata \\
{\rm 86568} & $0.66$ & $0.28$ & $0.23$ & $0.28$ & \nodata & \nodata & $0.27$ & $0.15$ & \nodata \\
{\rm 86765} & $0.38$ & $0.11$ & $0.06$ & $0.12$ & $0.11$ & $0.12$ & $0.14$ & $0.09$ & \nodata \\
{\rm 87089} & $0.48$ & $0.17$ & $0.08$ & $0.18$ & \nodata & \nodata & $+0.00$ & $0.10$ & \nodata \\
{\rm 88166} & $0.74$ & $0.21$ & $-0.03$ & $0.22$ & \nodata & \nodata & $0.35$ & $0.15$ & \nodata \\
{\rm 88972} & $0.31$ & $0.10$ & $0.05$ & $0.12$ & $-0.03$ & $0.11$ & $0.01$ & $0.06$ & \nodata \\
{\rm 90355} & $0.51$ & $0.13$ & $0.26$ & $0.14$ & \nodata & \nodata & $0.17$ & $0.11$ & \nodata \\
{\rm 90415} & $0.36$ & $0.27$ & $-0.17$ & $0.27$ & \nodata & \nodata & $0.29$ & $0.13$ & \nodata \\
{\rm 90708} & $0.31$ & $0.19$ & $0.10$ & $0.21$ & \nodata & \nodata & $0.25$ & $0.13$ & \nodata \\
{\rm 91364} & $0.33$ & $0.11$ & $0.07$ & $0.13$ & $-0.07$ & $0.11$ & $0.15$ & $0.07$ & \nodata \\
{\rm 91381} & $0.43$ & $0.13$ & $-0.01$ & $0.13$ & \nodata & \nodata & $0.17$ & $0.10$ & \nodata \\
{\rm 91438} & $0.44$ & $0.10$ & $0.17$ & $0.11$ & $0.14$ & $0.10$ & \nodata & \nodata & \nodata \\
{\rm 91605} & $0.57$ & $0.16$ & $0.24$ & $0.17$ & $0.10$ & $0.16$ & $0.23$ & $0.08$ & \nodata \\
{\rm 91614} & $0.27$ & $0.19$ & $-0.12$ & $0.19$ & \nodata & \nodata & $0.24$ & $0.14$ & \nodata \\
{\rm 91905} & $0.46$ & $0.16$ & $0.11$ & $0.16$ & $0.07$ & $0.16$ & $0.28$ & $0.07$ & \nodata \\
{\rm 92388} & $0.61$ & $0.17$ & $0.12$ & $0.17$ & \nodata & \nodata & $0.20$ & $0.09$ & \nodata \\
{\rm 92569} & $0.28$ & $0.11$ & $0.01$ & $0.12$ & $0.01$ & $0.11$ & $0.11$ & $0.07$ & \nodata \\
{\rm 93195} & $0.28$ & $0.12$ & $0.15$ & $0.15$ & $0.09$ & $0.12$ & $0.13$ & $0.09$ & \nodata \\
{\rm 93731} & $0.53$ & $0.12$ & $0.33$ & $0.15$ & \nodata & \nodata & $0.35$ & $0.09$ & \nodata \\
{\rm 94582} & $0.36$ & $0.22$ & $0.14$ & $0.22$ & \nodata & \nodata & $0.31$ & $0.10$ & \nodata \\
{\rm 95727} & $0.48$ & $0.20$ & $0.07$ & $0.26$ & \nodata & \nodata & $0.27$ & $0.15$ & \nodata \\
{\rm 96100} & $0.35$ & $0.10$ & $0.12$ & $0.12$ & $0.07$ & $0.11$ & \nodata & \nodata & \nodata \\
{\rm 96344} & $0.38$ & $0.28$ & $-0.21$ & $0.29$ & \nodata & \nodata & $0.51$ & $0.15$ & \nodata \\
{\rm 96634} & $0.35$ & $0.17$ & $0.10$ & $0.18$ & \nodata & \nodata & $-0.01$ & $0.10$ & \nodata \\
{\rm 96735} & $0.41$ & $0.17$ & $0.20$ & $0.18$ & \nodata & \nodata & $0.04$ & $0.09$ & \nodata \\
{\rm 97640} & $0.29$ & $0.11$ & $-0.91$ & $0.25$ & \nodata & \nodata & $-0.37$ & $0.07$ & \nodata \\
{\rm 97668} & $0.71$ & $0.43$ & $0.45$ & $0.43$ & $0.43$ & $0.43$ & $0.40$ & $0.19$ & \nodata \\
{\rm 98288} & $0.29$ & $0.19$ & $-0.10$ & $0.19$ & \nodata & \nodata & $-0.04$ & $0.13$ & $19.30$ \\
{\rm 98413} & $0.41$ & $0.19$ & $0.15$ & $0.19$ & \nodata & \nodata & $0.09$ & $0.13$ & \nodata \\
{\rm 98559} & $0.42$ & $0.21$ & $0.19$ & $0.21$ & \nodata & \nodata & $0.18$ & $0.15$ & \nodata \\
{\rm 98677} & $0.51$ & $0.11$ & $0.14$ & $0.11$ & $0.16$ & $0.11$ & $0.24$ & $0.07$ & $10.57$ \\
{\rm 98792} & $0.55$ & $0.10$ & $-0.09$ & $0.11$ & $-0.08$ & $0.10$ & $0.13$ & $0.07$ & \nodata \\
{\rm 98965} & $0.47$ & $0.15$ & $0.21$ & $0.16$ & \nodata & \nodata & $0.28$ & $0.12$ & \nodata \\
{\rm 99355} & $0.54$ & $0.16$ & $0.24$ & $0.17$ & $0.09$ & $0.16$ & $0.26$ & $0.08$ & \nodata \\
{\rm 99774} & $0.77$ & $0.17$ & $-0.04$ & $0.19$ & \nodata & \nodata & $0.32$ & $0.10$ & \nodata \\
{\rm 99965} & $0.39$ & $0.11$ & $0.30$ & $0.15$ & $0.41$ & $0.11$ & $0.36$ & $0.07$ & \nodata \\
{\rm 100259} & $0.31$ & $0.13$ & $0.09$ & $0.14$ & \nodata & \nodata & $-0.05$ & $0.10$ & $67.20$ \\
{\rm 101579} & $0.40$ & $0.17$ & $0.20$ & $0.18$ & \nodata & \nodata &  $0.08$ & $0.09$ & \nodata \\
{\rm 101997} & $0.43$ & $0.10$ & $0.10$ & $0.11$ & $0.14$ & $0.11$ & \nodata & \nodata & \nodata \\
{\rm 102290} & $0.36$ & $0.19$ & $0.17$ & $0.20$ & \nodata & \nodata &  $0.34$ & $0.13$ & $92.35$ \\
{\rm 102521} & $0.30$ & $0.12$ & $0.09$ & $0.14$ & $-0.03$ & $0.12$ &   $0.16$ & $0.08$ & $41.60$ \\
{\rm 103611} & $0.37$ & $0.18$ & $0.15$ & $0.19$ & \nodata & \nodata &  $0.29$ & $0.12$ & $32.50$ \\
{\rm 103895} & $0.65$ & $0.18$ & $0.11$ & $0.19$ & \nodata & \nodata &  $0.25$ & $0.12$ & \nodata \\
{\rm 103896} & $0.52$ & $0.19$ & $0.29$ & $0.19$ & \nodata & \nodata &  $0.35$ & $0.13$ & \nodata \\
{\rm 104375} & $0.35$ & $0.16$ & $-0.01$ & $0.16$ & $-0.04$ & $0.16$ &  $0.18$ & $0.07$ & \nodata \\
{\rm 104733} & $0.41$ & $0.11$ & $0.13$ & $0.11$ & $0.15$ & $0.11$ &    $0.26$ & $0.06$ & $20.90$ \\
{\rm 106231} & $0.83$ & $0.21$ & $-0.15$ & $0.24$ & \nodata & \nodata &$-0.02$ & $0.09$ & \nodata \\
{\rm 106949} & $0.56$ & $0.15$ & $0.02$ & $0.16$ & \nodata & \nodata &  $0.21$ & $0.13$ & \nodata \\
{\rm 107038} & $0.30$ & $0.11$ & $0.13$ & $0.13$ & $0.07$ & $0.11$ &    $0.14$ & $0.07$ & $7.36$ \\
{\rm 107700} & $0.30$ & $0.16$ & $0.03$ & $0.17$ & $-0.03$ & $0.17$ &   $0.07$ & $0.09$ & \nodata \\
{\rm 108774} & $0.25$ & $0.12$ & $0.03$ & $0.14$ & $-0.00$ & $0.12$ &   $0.26$ & $0.08$ & $81.60$ \\
{\rm 108947} & $0.35$ & $0.17$ & $0.16$ & $0.20$ & \nodata & \nodata &  $0.16$ & $0.09$ & \nodata \\
{\rm 109310} & $0.30$ & $0.15$ & $0.06$ & $0.15$ & \nodata & \nodata &  $0.36$ & $0.13$ & $48.95$ \\
{\rm 110508} & $0.23$ & $0.11$ & $-0.01$ & $0.12$ & $0.02$ & $0.11$ &   $0.22$ & $0.08$ & \nodata \\
{\rm 111883} & $0.37$ & $0.16$ & $0.04$ & $0.17$ & $-0.04$ & $0.17$ &   $0.14$ & $0.09$ & \nodata \\
{\rm 111888} & $0.55$ & $0.16$ & $0.26$ & $0.17$ & $0.17$ & $0.16$ &    $0.11$ & $0.07$ & \nodata \\
{\rm 111977} & $0.44$ & $0.11$ & $-0.07$ & $0.11$ & $-0.05$ & $0.11$ &  $0.11$ & $0.06$ & \nodata \\
{\rm 112245} & $0.30$ & $0.11$ & $0.03$ & $0.11$ & $0.04$ & $0.11$ &    $0.11$ & $0.07$ & \nodata \\
{\rm 112870} & $0.77$ & $0.11$ & $0.09$ & $0.16$ & $0.12$ & $0.12$ &    $0.40$ & $0.08$ & \nodata \\
{\rm 113231} & $0.41$ & $0.14$ & $-0.02$ & $0.14$ & \nodata & \nodata & $0.08$ & $0.11$ & $13.05$ \\
{\rm 113884} & $0.55$ & $0.16$ & $0.19$ & $0.16$ & \nodata & \nodata &  $0.24$ & $0.13$ & $21.17$ \\
{\rm 113989} & $0.42$ & $0.11$ & $-0.13$ & $0.12$ & $-0.11$ & $0.11$ & $-0.08$ & $0.06$ & \nodata \\
{\rm 114340} & $0.33$ & $0.20$ & $0.17$ & $0.20$ & \nodata & \nodata &  $0.30$ & $0.14$ & $33.60$ \\
{\rm 114385} & $0.38$ & $0.16$ & $0.27$ & $0.18$ & \nodata & \nodata &  $0.56$ & $0.13$ & $105.80$ \\
{\rm 115194} & $0.79$ & $0.17$ & $0.11$ & $0.18$ & \nodata & \nodata &  $0.20$ & $0.09$ & \nodata \\
{\rm 115411} & $0.63$ & $0.18$ & $0.19$ & $0.18$ & \nodata & \nodata & $-0.03$ & $0.12$ & \nodata \\
{\rm 115445} & $0.35$ & $0.16$ & $0.10$ & $0.18$ & $-0.03$ & $0.16$ &   $0.16$ & $0.07$ & \nodata \\
{\rm 116005} & $0.38$ & $0.11$ & $0.20$ & $0.12$ & $0.10$ & $0.11$ &    $0.05$ & $0.08$ & \nodata \\
{\rm 116410} & $0.32$ & $0.19$ & $-0.10$ & $0.19$ & \nodata & \nodata & $0.17$ & $0.12$ & \nodata \\
{\rm 118207} & $0.41$ & $0.12$ & $0.03$ & $0.12$ & $0.10$ & $0.12$ &    $0.34$ & $0.09$ & $18.60$ \\
{\rm 118251} & $0.32$ & $0.12$ & $-0.17$ & $0.12$ & $-0.14$ & $0.12$ &  $0.16$ & $0.08$ & \nodata \\
{\rm 118278} & $0.25$ & $0.11$ & $0.02$ & $0.12$ & $0.03$ & $0.11$ &    $0.08$ & $0.09$ & \nodata \\
\enddata
\end{deluxetable*}
